GIFT-Eval: A Benchmark For General Time Series Forecasting Model Evaluation

Time series foundation models excel in zero-shot forecasting, handling diverse tasks without explicit training. However, the advancement of these models has been hindered by the lack of comprehensive benchmarks. To address this gap, we introduce the General Time Series Forecasting Model Evaluation, GIFT-Eval, a pioneering benchmark aimed at promoting evaluation across diverse datasets. GIFT-Eval encompasses 23 datasets over 144,000 time series and 177 million data points, spanning seven domains, 10 frequencies, multivariate inputs, and prediction lengths ranging from short to long-term forecasts. To facilitate the effective pretraining and evaluation of foundation models, we also provide a non-leaking pretraining dataset containing approximately 230 billion data points. Additionally, we provide a comprehensive analysis of 17 baselines, which includes statistical models, deep learning models, and foundation models. We discuss each model in the context of various benchmark characteristics and offer a qualitative analysis that spans both deep learning and foundation models. We believe the insights from this analysis, along with access to this new standard zero-shot time series forecasting benchmark, will guide future developments in time series foundation models. Code, data, and the leaderboard can be found at https://github.com/SalesforceAIResearch/gift-eval .

==> (inline-0) <==
\begin{tabular}{ll|lllll|llllllll|llllllll|l}
\toprule
Domain & Metric & \tnaive{} & \tsnaive{} & \tarima{} & \tthetaf{} & \tets{} & \tdeepar{} & \ttft{} & \ttide{} & \tnbeats{} & \tpatchtst{} & \titransformer{} & \tdlinear{} & \tcrossformer{} & \ttimesfm{} & \tvisionts{} & \tchronossmall{} & \tchronosbase{} & \tchronoslarge{} & \tmoiraismall{} & \tmoiraibase{} & \tmoirailarge{} & Best \\
\hline
\multirow{1}{*}{Econ/Fin}& MAPE & 1.22 & 1.00 & $9.37e^{-1}$ & 1.01 & 1.07 & 1.23 & 1.14 & 1.15 & $8.63e^{-1}$ & $9.46e^{-1}$ & 1.02 & 1.11 & $3.43e^{1}$ & $8.41e^{-1}$ & $9.93e^{-1}$ & \underline{$8.02e^{-1}$} & $8.02e^{-1}$ & \boldmath{$7.99e^{-1}$} & 1.04 & 1.27 & $8.80e^{-1}$ & \tchronoslarge{} \\
 & CRPS & 1.36 & 1.00 & $8.25e^{-1}$ & $8.46e^{-1}$ & $9.91e^{-1}$ & 1.41 & $8.48e^{-1}$ & 1.09 & $9.86e^{-1}$ & $8.15e^{-1}$ & $8.55e^{-1}$ & 1.13 & $1.27e^{2}$ & \boldmath{$7.29e^{-1}$} & 1.06 & $7.78e^{-1}$ & $7.68e^{-1}$ & $7.74e^{-1}$ & $8.53e^{-1}$ & 1.04 & \underline{$7.36e^{-1}$} & \ttimesfm{} \\
 & Rank & $15.17$ & $14.83$ & $7.17$ & $7.83$ & $9.00$ & $14.33$ & $7.83$ & $17.00$ & $12.67$ & $6.67$ & $8.33$ & $17.50$ & $21.00$ & \underline{$4.83$} & $16.50$ & $7.50$ & $6.33$ & $7.00$ & $10.83$ & $15.50$ & \boldmath{$3.17$} & \tmoirailarge{} \\\hline
\multirow{1}{*}{Energy}& MAPE & 1.23 & 1.00 & 1.02 & 1.35 & 1.34 & 1.68 & 1.09 & 1.30 & 1.17 & 1.00 & 1.24 & 1.19 & $9.24e^{9}$ & $9.90e^{-1}$ & 1.15 & $9.11e^{-1}$ & $9.09e^{-1}$ & $9.12e^{-1}$ & \underline{$8.99e^{-1}$} & $9.87e^{-1}$ & \boldmath{$8.91e^{-1}$} & \tmoirailarge{} \\
 & CRPS & 1.72 & 1.00 & $8.63e^{-1}$ & 2.29 & $4.31e^{23}$ & 1.37 & $6.70e^{-1}$ & $8.82e^{-1}$ & $9.80e^{-1}$ & $6.52e^{-1}$ & $8.26e^{-1}$ & $9.16e^{-1}$ & $1.16e^{1}$ & $7.04e^{-1}$ & $8.25e^{-1}$ & $6.85e^{-1}$ & $6.61e^{-1}$ & $6.59e^{-1}$ & $6.97e^{-1}$ & \underline{$6.35e^{-1}$} & \boldmath{$6.26e^{-1}$} & \tmoirailarge{} \\
 & Rank & $18.22$ & $15.84$ & $12.28$ & $16.91$ & $15.81$ & $14.69$ & $7.28$ & $10.47$ & $15.09$ & $5.75$ & $7.06$ & $14.72$ & $14.25$ & $8.25$ & $13.09$ & $8.59$ & $7.38$ & $7.25$ & $7.00$ & \underline{$5.69$} & \boldmath{$5.38$} & \tmoirailarge{} \\\hline
\multirow{1}{*}{Healthcare}& MAPE & 1.21 & 1.00 & $7.83e^{-1}$ & $9.67e^{-1}$ & $8.06e^{-1}$ & $8.57e^{-1}$ & $7.90e^{-1}$ & $8.43e^{-1}$ & $7.70e^{-1}$ & $7.95e^{-1}$ & $9.02e^{-1}$ & $8.85e^{-1}$ & $4.55e^{2}$ & $7.91e^{-1}$ & $8.03e^{-1}$ & \underline{$6.68e^{-1}$} & $7.25e^{-1}$ & \boldmath{$6.62e^{-1}$} & 1.06 & 1.15 & $8.17e^{-1}$ & \tchronoslarge{} \\
 & CRPS & 1.29 & 1.00 & $6.31e^{-1}$ & $8.28e^{-1}$ & $6.38e^{-1}$ & $8.64e^{-1}$ & $7.01e^{-1}$ & 1.16 & $8.69e^{-1}$ & $6.79e^{-1}$ & $7.65e^{-1}$ & $9.88e^{-1}$ & $7.01e^{1}$ & $7.99e^{-1}$ & $7.96e^{-1}$ & \underline{$5.75e^{-1}$} & $5.94e^{-1}$ & \boldmath{$5.31e^{-1}$} & $9.26e^{-1}$ & 1.07 & $6.86e^{-1}$ & \tchronoslarge{} \\
 & Rank & $17.80$ & $15.00$ & $7.80$ & $12.00$ & $7.20$ & $10.40$ & $8.20$ & $14.40$ & $14.00$ & $8.60$ & $9.40$ & $16.00$ & $16.00$ & $7.80$ & $12.80$ & $5.80$ & \underline{$5.00$} & \boldmath{$4.20$} & $14.80$ & $15.80$ & $8.00$ & \tchronoslarge{} \\\hline
\multirow{1}{*}{Nature}& MAPE & 1.02 & 1.00 & $9.36e^{-1}$ & 5.15 & 1.21 & 1.34 & 1.35 & 1.65 & 2.05 & $9.76e^{-1}$ & 1.02 & 1.66 & 3.69 & 1.08 & 1.04 & $9.49e^{-1}$ & \underline{$8.09e^{-1}$} & \boldmath{$7.22e^{-1}$} & $8.64e^{-1}$ & 1.08 & $9.01e^{-1}$ & \tchronoslarge{} \\
 & CRPS & 1.52 & 1.00 & $7.10e^{-1}$ & 1.03 & $7.63e^{7}$ & $7.84e^{-1}$ & $4.02e^{-1}$ & $6.49e^{-1}$ & $5.87e^{-1}$ & $4.04e^{-1}$ & $3.92e^{-1}$ & $5.66e^{-1}$ & 1.82 & \underline{$3.82e^{-1}$} & $4.87e^{-1}$ & $4.57e^{-1}$ & $4.35e^{-1}$ & $4.33e^{-1}$ & $4.00e^{-1}$ & $4.22e^{-1}$ & \boldmath{$3.78e^{-1}$} & \tmoirailarge{} \\
 & Rank & $19.27$ & $18.60$ & $14.40$ & $16.40$ & $16.93$ & $11.87$ & $7.47$ & $13.47$ & $14.53$ & $7.27$ & $6.53$ & $14.47$ & $12.80$ & $5.73$ & $11.67$ & $9.67$ & $8.73$ & $8.20$ & \underline{$4.40$} & $4.47$ & \boldmath{$4.13$} & \tmoirailarge{} \\\hline
\multirow{1}{*}{Sales}& MAPE & $9.99e^{-1}$ & 1.00 & $7.72e^{-1}$ & $8.26e^{-1}$ & $9.02e^{-1}$ & $7.39e^{-1}$ & $7.57e^{-1}$ & 1.00 & $7.26e^{-1}$ & $7.51e^{-1}$ & $7.59e^{-1}$ & $8.00e^{-1}$ & 1.49 & $6.83e^{-1}$ & $8.11e^{-1}$ & $7.19e^{-1}$ & $7.01e^{-1}$ & $7.03e^{-1}$ & $6.72e^{-1}$ & \boldmath{$6.68e^{-1}$} & \underline{$6.71e^{-1}$} & \tmoiraibase{} \\
 & CRPS & $9.35e^{-1}$ & 1.00 & $4.83e^{-1}$ & $5.03e^{-1}$ & $3.08e^{1}$ & $3.68e^{-1}$ & \boldmath{$3.64e^{-1}$} & $5.03e^{-1}$ & $4.26e^{-1}$ & $3.67e^{-1}$ & $3.71e^{-1}$ & $5.05e^{-1}$ & 7.66 & \underline{$3.65e^{-1}$} & $5.23e^{-1}$ & $3.85e^{-1}$ & $3.85e^{-1}$ & $3.84e^{-1}$ & $4.62e^{-1}$ & $5.16e^{-1}$ & $4.06e^{-1}$ & \ttft{} \\
 & Rank & $19.00$ & $19.25$ & $14.25$ & $14.50$ & $17.25$ & $6.25$ & $8.00$ & $14.00$ & $11.00$ & \underline{$3.25$} & $4.75$ & $14.25$ & $20.75$ & \boldmath{$2.75$} & $15.50$ & $9.00$ & $7.25$ & $7.25$ & $8.50$ & $9.00$ & $5.25$ & \ttimesfm{} \\\hline
\multirow{1}{*}{Transport}& MAPE & 1.48 & 1.00 & 1.07 & 1.08 & 1.25 & $8.11e^{-1}$ & $8.22e^{-1}$ & $8.78e^{-1}$ & \boldmath{$7.60e^{-1}$} & \underline{$8.02e^{-1}$} & $8.27e^{-1}$ & $9.09e^{-1}$ & 2.13 & $9.28e^{-1}$ & $8.70e^{-1}$ & $8.46e^{-1}$ & $8.53e^{-1}$ & $8.47e^{-1}$ & $9.10e^{-1}$ & $8.56e^{-1}$ & $9.28e^{-1}$ & \tnbeats{} \\
 & CRPS & 2.29 & 1.00 & $7.90e^{-1}$ & 1.48 & $6.22e^{13}$ & $5.54e^{-1}$ & \underline{$4.85e^{-1}$} & $5.70e^{-1}$ & $6.41e^{-1}$ & $5.06e^{-1}$ & $5.00e^{-1}$ & $7.04e^{-1}$ & 2.82 & $5.78e^{-1}$ & $6.66e^{-1}$ & $6.02e^{-1}$ & $5.86e^{-1}$ & $5.85e^{-1}$ & $5.00e^{-1}$ & \boldmath{$4.78e^{-1}$} & $5.02e^{-1}$ & \tmoiraibase{} \\
 & Rank & $20.13$ & $17.33$ & $15.87$ & $18.73$ & $18.33$ & $6.47$ & \boldmath{$4.80$} & $10.40$ & $12.60$ & \underline{$5.80$} & $5.87$ & $14.73$ & $10.47$ & $8.13$ & $13.67$ & $10.07$ & $8.07$ & $8.40$ & $8.33$ & $6.13$ & $6.67$ & \ttft{} \\\hline
\multirow{1}{*}{Web/CloudOps}& MAPE & 1.11 & 1.00 & $8.94e^{-1}$ & $8.33e^{-1}$ & 1.15 & $8.57e^{-1}$ & 1.35 & $9.58e^{-1}$ & \underline{$6.42e^{-1}$} & \boldmath{$6.02e^{-1}$} & $7.19e^{-1}$ & 1.68 & 3.91 & 2.37 & $8.38e^{-1}$ & 1.15 & 1.30 & 1.33 & $7.97e^{-1}$ & 1.06 & $7.91e^{-1}$ & \tpatchtst{} \\
 & CRPS & 1.19 & 1.00 & $9.24e^{-1}$ & $7.38e^{-1}$ & $3.54e^{6}$ & $7.81e^{-1}$ & $6.49e^{-1}$ & $6.73e^{-1}$ & $6.62e^{-1}$ & \boldmath{$5.18e^{-1}$} & \underline{$5.22e^{-1}$} & $8.14e^{-1}$ & $7.28e^{-1}$ & $9.76e^{-1}$ & $7.24e^{-1}$ & $7.52e^{-1}$ & $8.11e^{-1}$ & $7.91e^{-1}$ & $7.44e^{-1}$ & $7.68e^{-1}$ & $7.42e^{-1}$ & \tpatchtst{} \\
 & Rank & $16.70$ & $16.35$ & $14.50$ & $12.10$ & $17.05$ & $11.70$ & $5.95$ & $9.95$ & $10.30$ & \boldmath{$3.95$} & \underline{$4.50$} & $12.55$ & $11.35$ & $13.90$ & $10.65$ & $10.40$ & $11.35$ & $11.65$ & $8.50$ & $9.25$ & $8.35$ & \tpatchtst{} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllll|llllllll|llllllll|l}
\toprule
Pred. Len. & Metric & \tnaive{} & \tsnaive{} & \tarima{} & \tthetaf{} & \tets{} & \tdeepar{} & \ttft{} & \ttide{} & \tnbeats{} & \tpatchtst{} & \titransformer{} & \tdlinear{} & \tcrossformer{} & \ttimesfm{} & \tvisionts{} & \tchronossmall{} & \tchronosbase{} & \tchronoslarge{} & \tmoiraismall{} & \tmoiraibase{} & \tmoirailarge{} & Best \\
\hline
\multirow{1}{*}{Long}& MAPE & 1.35 & 1.00 & 1.04 & 3.15 & 1.28 & 1.70 & 1.16 & 1.28 & 1.11 & \underline{$9.62e^{-1}$} & $9.96e^{-1}$ & 1.56 & $8.16e^{9}$ & 1.80 & 1.03 & 1.01 & $9.98e^{-1}$ & 1.00 & \boldmath{$9.19e^{-1}$} & 1.09 & 1.01 & \tmoiraismall{} \\
 & CRPS & 2.11 & 1.00 & $8.43e^{-1}$ & 2.06 & $6.57e^{23}$ & $9.48e^{-1}$ & \underline{$4.53e^{-1}$} & $5.25e^{-1}$ & $6.64e^{-1}$ & \boldmath{$4.37e^{-1}$} & $4.55e^{-1}$ & $6.73e^{-1}$ & $5.07e^{-1}$ & $6.54e^{-1}$ & $5.46e^{-1}$ & $6.46e^{-1}$ & $6.20e^{-1}$ & $6.21e^{-1}$ & $5.61e^{-1}$ & $5.01e^{-1}$ & $5.39e^{-1}$ & \tpatchtst{} \\
 & Rank & $19.62$ & $16.86$ & $15.10$ & $17.38$ & $18.67$ & $12.71$ & \underline{$4.90$} & $8.76$ & $11.95$ & \boldmath{$4.43$} & $5.19$ & $13.24$ & $8.29$ & $11.29$ & $9.57$ & $11.86$ & $10.71$ & $11.05$ & $7.24$ & $5.43$ & $6.76$ & \tpatchtst{} \\\hline
\multirow{1}{*}{Medium}& MAPE & 1.30 & 1.00 & $9.93e^{-1}$ & 1.87 & 1.59 & 1.07 & 1.26 & 1.19 & 1.15 & \boldmath{$9.03e^{-1}$} & 1.02 & 1.39 & $2.51e^{9}$ & 1.52 & 1.02 & 1.23 & 1.38 & 1.33 & \underline{$9.31e^{-1}$} & 1.11 & $9.60e^{-1}$ & \tpatchtst{} \\
 & CRPS & 2.08 & 1.00 & $8.63e^{-1}$ & 1.96 & $8.31e^{6}$ & $8.27e^{-1}$ & \underline{$5.29e^{-1}$} & $6.11e^{-1}$ & $7.60e^{-1}$ & \boldmath{$5.19e^{-1}$} & $5.29e^{-1}$ & $7.66e^{-1}$ & $6.61e^{-1}$ & $8.14e^{-1}$ & $6.69e^{-1}$ & $7.38e^{-1}$ & $7.77e^{-1}$ & $7.51e^{-1}$ & $6.61e^{-1}$ & $6.37e^{-1}$ & $6.25e^{-1}$ & \tpatchtst{} \\
 & Rank & $19.29$ & $16.14$ & $14.57$ & $17.43$ & $18.33$ & $10.52$ & $4.81$ & $9.52$ & $12.95$ & \boldmath{$4.00$} & \underline{$4.62$} & $13.86$ & $8.57$ & $10.81$ & $10.95$ & $11.48$ & $11.57$ & $10.90$ & $7.52$ & $6.38$ & $6.76$ & \tpatchtst{} \\\hline
\multirow{1}{*}{Short}& MAPE & 1.10 & 1.00 & $9.18e^{-1}$ & 1.13 & 1.03 & 1.08 & 1.05 & 1.12 & 1.03 & $8.04e^{-1}$ & $9.68e^{-1}$ & 1.14 & $1.30e^{9}$ & $9.29e^{-1}$ & $9.47e^{-1}$ & $7.81e^{-1}$ & \boldmath{$7.50e^{-1}$} & \underline{$7.52e^{-1}$} & $8.49e^{-1}$ & $9.41e^{-1}$ & $7.73e^{-1}$ & \tchronosbase{} \\
 & CRPS & 1.20 & 1.00 & $7.78e^{-1}$ & $9.56e^{-1}$ & $1.29e^{6}$ & 1.03 & $6.76e^{-1}$ & $9.17e^{-1}$ & $8.20e^{-1}$ & $6.28e^{-1}$ & $7.28e^{-1}$ & $8.76e^{-1}$ & $2.86e^{1}$ & $6.45e^{-1}$ & $8.20e^{-1}$ & $5.97e^{-1}$ & \underline{$5.90e^{-1}$} & \boldmath{$5.86e^{-1}$} & $6.66e^{-1}$ & $7.08e^{-1}$ & $6.02e^{-1}$ & \tchronoslarge{} \\
 & Rank & $17.22$ & $16.75$ & $11.87$ & $13.53$ & $13.78$ & $11.89$ & $8.22$ & $13.42$ & $13.87$ & $6.87$ & $7.49$ & $15.15$ & $17.58$ & $6.64$ & $14.65$ & $7.25$ & \underline{$6.16$} & $6.27$ & $8.15$ & $8.84$ & \boldmath{$5.40$} & \tmoirailarge{} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|lllll|llllllll|llllllll|l}
\toprule
Freq. & Metric & \tnaive{} & \tsnaive{} & \tarima{} & \tthetaf{} & \tets{} & \tdeepar{} & \ttft{} & \ttide{} & \tnbeats{} & \tpatchtst{} & \titransformer{} & \tdlinear{} & \tcrossformer{} & \ttimesfm{} & \tvisionts{} & \tchronossmall{} & \tchronosbase{} & \tchronoslarge{} & \tmoiraismall{} & \tmoiraibase{} & \tmoirailarge{} & Best \\
\midrule
10S & CRPS & 1.54 & 1.00 & 1.00 & \boldmath{$4.50e^{-1}$} & 2.99 & 1.03 & 1.05 & $9.85e^{-1}$ & $8.21e^{-1}$ & $7.32e^{-1}$ & \underline{$6.91e^{-1}$} & 1.13 & $9.63e^{-1}$ & 1.82 & $9.34e^{-1}$ & 1.10 & 1.27 & 1.19 & 1.31 & 1.40 & 1.24 & \tthetaf{} \\
 & MAPE & 1.97 & 1.00 & 1.00 & \boldmath{$6.49e^{-1}$} & 1.77 & 1.83 & 3.24 & 1.67 & \underline{$9.97e^{-1}$} & 1.06 & 1.31 & 3.46 & $1.08e^{1}$ & 6.23 & 1.10 & 2.42 & 2.95 & 3.02 & 1.65 & 2.34 & 1.55 & \tthetaf{} \\
 & Rank & $16.33$ & $9.50$ & $8.50$ & \boldmath{$1.00$} & $19.50$ & $11.17$ & $7.67$ & $10.17$ & $6.67$ & $5.00$ & \underline{$2.50$} & $11.67$ & $11.50$ & $19.33$ & $10.17$ & $10.83$ & $12.33$ & $11.67$ & $14.83$ & $16.50$ & $14.17$ & \tthetaf{} \\
  \hline
5T & CRPS & 1.40 & 1.00 & 1.00 & 1.05 & 1.05 & $7.97e^{-1}$ & $5.57e^{-1}$ & $6.48e^{-1}$ & $7.26e^{-1}$ & $5.43e^{-1}$ & $5.43e^{-1}$ & $8.33e^{-1}$ & 1.04 & $7.30e^{-1}$ & $7.34e^{-1}$ & $7.52e^{-1}$ & $7.49e^{-1}$ & $7.55e^{-1}$ & \underline{$5.36e^{-1}$} & $5.41e^{-1}$ & \boldmath{$5.32e^{-1}$} & \tmoirailarge{} \\
 & MAPE & $8.44e^{-1}$ & 1.00 & 1.00 & $9.64e^{-1}$ & 1.01 & $6.72e^{-1}$ & $6.43e^{-1}$ & $7.95e^{-1}$ & $6.34e^{-1}$ & $5.87e^{-1}$ & $6.60e^{-1}$ & $9.70e^{-1}$ & 1.27 & $8.20e^{-1}$ & $8.76e^{-1}$ & $7.80e^{-1}$ & $7.63e^{-1}$ & $7.72e^{-1}$ & \boldmath{$5.30e^{-1}$} & $6.00e^{-1}$ & \underline{$5.52e^{-1}$} & \tmoiraismall{} \\
 & Rank & $17.17$ & $17.75$ & $16.25$ & $16.67$ & $15.50$ & $13.25$ & $4.92$ & $10.08$ & $12.42$ & $4.75$ & $5.50$ & $14.50$ & $11.42$ & $11.92$ & $12.17$ & $11.17$ & $11.25$ & $11.92$ & \underline{$4.42$} & $4.75$ & \boldmath{$3.25$} & \tmoirailarge{} \\
  \hline
10T & CRPS & 2.23 & 1.00 & 1.00 & 3.67 & 2.15 & $5.92e^{-1}$ & \boldmath{$4.12e^{-1}$} & $6.55e^{-1}$ & $7.81e^{-1}$ & $5.58e^{-1}$ & $5.91e^{-1}$ & $6.52e^{-1}$ & 2.10 & $5.70e^{-1}$ & $5.01e^{-1}$ & $6.43e^{-1}$ & $5.55e^{-1}$ & $5.51e^{-1}$ & $5.92e^{-1}$ & \underline{$4.33e^{-1}$} & $4.95e^{-1}$ & \ttft{} \\
 & MAPE & $7.59e^{-1}$ & 1.00 & 1.00 & 2.63 & 1.66 & \underline{$6.45e^{-1}$} & 1.20 & 1.16 & 1.26 & $8.81e^{-1}$ & $7.80e^{-1}$ & 1.30 & $1.99e^{1}$ & 1.02 & 1.08 & 1.51 & 1.27 & 1.03 & \boldmath{$5.83e^{-1}$} & $9.12e^{-1}$ & 1.05 & \tmoiraismall{} \\
 & Rank & $19.33$ & $16.50$ & $15.50$ & $19.67$ & $16.67$ & $10.67$ & \boldmath{$4.33$} & $11.83$ & $13.17$ & $7.33$ & $6.83$ & $11.83$ & $11.50$ & $8.33$ & $7.50$ & $12.17$ & $8.83$ & $8.00$ & $8.50$ & \underline{$5.00$} & $7.50$ & \ttft{} \\
  \hline
15T & CRPS & 2.42 & 1.00 & $9.58e^{-1}$ & 1.76 & $7.78e^{13}$ & 1.68 & $7.32e^{-1}$ & $8.07e^{-1}$ & $9.89e^{-1}$ & \underline{$6.63e^{-1}$} & \boldmath{$6.58e^{-1}$} & $9.37e^{-1}$ & 3.11 & $7.93e^{-1}$ & $8.78e^{-1}$ & $7.93e^{-1}$ & $7.67e^{-1}$ & $7.64e^{-1}$ & $7.93e^{-1}$ & $7.07e^{-1}$ & $6.76e^{-1}$ & \titransformer{} \\
 & MAPE & 1.44 & 1.00 & 1.10 & $9.89e^{-1}$ & 1.27 & 1.96 & 1.06 & $9.79e^{-1}$ & $9.64e^{-1}$ & \boldmath{$8.74e^{-1}$} & \underline{$9.00e^{-1}$} & 1.03 & 6.32 & 1.02 & $9.82e^{-1}$ & $9.61e^{-1}$ & $9.52e^{-1}$ & $9.44e^{-1}$ & 1.10 & 1.01 & $9.40e^{-1}$ & \tpatchtst{} \\
 & Rank & $19.75$ & $15.17$ & $13.92$ & $17.00$ & $18.17$ & $14.50$ & $6.58$ & $10.08$ & $15.00$ & \underline{$3.83$} & \boldmath{$3.50$} & $14.08$ & $13.25$ & $8.25$ & $12.83$ & $9.75$ & $8.50$ & $8.17$ & $8.67$ & $5.58$ & $4.42$ & \titransformer{} \\
  \hline
H & CRPS & 1.84 & 1.00 & $7.77e^{-1}$ & 1.85 & $4.45e^{23}$ & $8.93e^{-1}$ & $4.87e^{-1}$ & $5.70e^{-1}$ & $6.65e^{-1}$ & \boldmath{$4.62e^{-1}$} & $4.76e^{-1}$ & $6.81e^{-1}$ & 5.28 & $5.10e^{-1}$ & $6.11e^{-1}$ & $5.14e^{-1}$ & $5.06e^{-1}$ & $5.09e^{-1}$ & $4.78e^{-1}$ & \underline{$4.63e^{-1}$} & $4.99e^{-1}$ & \tpatchtst{} \\
 & MAPE & 1.33 & 1.00 & $9.54e^{-1}$ & 3.08 & 1.33 & 1.18 & 1.11 & 1.25 & 1.34 & $9.28e^{-1}$ & $9.60e^{-1}$ & 1.35 & $5.68e^{9}$ & $9.82e^{-1}$ & $9.89e^{-1}$ & \boldmath{$7.33e^{-1}$} & \underline{$7.39e^{-1}$} & $7.48e^{-1}$ & $8.13e^{-1}$ & $9.07e^{-1}$ & $8.51e^{-1}$ & \tchronossmall{} \\
 & Rank & $19.65$ & $17.65$ & $15.48$ & $18.87$ & $18.77$ & $10.87$ & $6.65$ & $10.58$ & $13.42$ & \boldmath{$4.97$} & $6.13$ & $14.13$ & $11.00$ & $8.35$ & $11.94$ & $8.58$ & $7.81$ & $8.00$ & $6.32$ & \underline{$5.29$} & $6.55$ & \tpatchtst{} \\
  \hline
D & CRPS & $7.98e^{-1}$ & 1.00 & $4.99e^{-1}$ & $5.75e^{-1}$ & 9.35 & $5.94e^{-1}$ & $4.14e^{-1}$ & $7.48e^{-1}$ & $5.71e^{-1}$ & $4.37e^{-1}$ & $4.95e^{-1}$ & $6.15e^{-1}$ & $2.69e^{1}$ & $4.92e^{-1}$ & $5.56e^{-1}$ & $4.37e^{-1}$ & $4.21e^{-1}$ & $4.21e^{-1}$ & \underline{$4.13e^{-1}$} & $4.63e^{-1}$ & \boldmath{$3.92e^{-1}$} & \tmoirailarge{} \\
 & MAPE & 1.00 & 1.00 & $8.53e^{-1}$ & $9.29e^{-1}$ & $9.33e^{-1}$ & $8.01e^{-1}$ & $7.62e^{-1}$ & $9.97e^{-1}$ & $7.96e^{-1}$ & $7.52e^{-1}$ & $8.18e^{-1}$ & $8.98e^{-1}$ & $1.55e^{2}$ & $7.80e^{-1}$ & $8.95e^{-1}$ & $7.37e^{-1}$ & \underline{$6.86e^{-1}$} & $6.96e^{-1}$ & $7.09e^{-1}$ & $7.45e^{-1}$ & \boldmath{$6.63e^{-1}$} & \tmoirailarge{} \\
 & Rank & $17.60$ & $19.00$ & $11.00$ & $14.33$ & $14.33$ & $11.07$ & $6.67$ & $13.53$ & $14.40$ & $7.20$ & $8.47$ & $15.13$ & $18.40$ & \underline{$5.60$} & $14.80$ & $8.07$ & $6.73$ & $6.67$ & $6.20$ & $7.47$ & \boldmath{$4.33$} & \tmoirailarge{} \\
  \hline
W & CRPS & $8.76e^{-1}$ & 1.00 & $7.49e^{-1}$ & $8.09e^{-1}$ & $7.89e^{-1}$ & 1.35 & $7.79e^{-1}$ & 1.22 & 1.08 & $6.98e^{-1}$ & 1.33 & $9.75e^{-1}$ & $4.98e^{1}$ & $6.31e^{-1}$ & $9.99e^{-1}$ & \underline{$5.55e^{-1}$} & $5.62e^{-1}$ & \boldmath{$5.52e^{-1}$} & $7.58e^{-1}$ & $7.48e^{-1}$ & $6.41e^{-1}$ & \tchronoslarge{} \\
 & MAPE & 1.00 & 1.00 & $9.76e^{-1}$ & 1.08 & $9.72e^{-1}$ & 1.86 & 1.04 & 1.77 & 1.45 & $9.07e^{-1}$ & 1.90 & 1.13 & 7.41 & $8.62e^{-1}$ & 1.14 & \underline{$7.08e^{-1}$} & $7.29e^{-1}$ & \boldmath{$7.07e^{-1}$} & $9.81e^{-1}$ & $9.50e^{-1}$ & $8.96e^{-1}$ & \tchronoslarge{} \\
 & Rank & $13.62$ & $16.50$ & $9.88$ & $12.12$ & $10.38$ & $12.75$ & $11.25$ & $13.12$ & $15.25$ & $8.00$ & $12.38$ & $16.88$ & $20.38$ & $4.88$ & $16.00$ & $5.25$ & \underline{$4.50$} & \boldmath{$4.38$} & $8.62$ & $9.75$ & $5.12$ & \tchronoslarge{} \\
  \hline
M & CRPS & 1.58 & 1.00 & \underline{$7.66e^{-1}$} & $8.82e^{-1}$ & $7.72e^{-1}$ & 1.10 & $8.75e^{-1}$ & 1.24 & 1.01 & $8.48e^{-1}$ & $8.21e^{-1}$ & 1.20 & $6.80e^{1}$ & \boldmath{$7.38e^{-1}$} & 1.04 & $8.31e^{-1}$ & $8.61e^{-1}$ & $8.15e^{-1}$ & 1.22 & 1.50 & $9.17e^{-1}$ & \ttimesfm{} \\
 & MAPE & 1.30 & 1.00 & \boldmath{$7.90e^{-1}$} & $9.20e^{-1}$ & \underline{$8.25e^{-1}$} & 1.18 & 1.05 & 1.04 & $9.41e^{-1}$ & $9.90e^{-1}$ & 1.01 & 1.08 & $1.05e^{1}$ & $8.63e^{-1}$ & $9.38e^{-1}$ & $8.62e^{-1}$ & $8.95e^{-1}$ & $8.47e^{-1}$ & 1.38 & 1.89 & $9.97e^{-1}$ & \tarima{} \\
 & Rank & $19.20$ & $13.40$ & $6.20$ & $8.40$ & \underline{$5.40$} & $11.80$ & $8.20$ & $15.40$ & $11.40$ & $7.60$ & $5.60$ & $15.80$ & $13.00$ & \boldmath{$3.60$} & $14.80$ & $8.60$ & $8.60$ & $8.20$ & $17.00$ & $19.20$ & $9.60$ & \ttimesfm{} \\
  \hline
Q & CRPS & $9.51e^{-1}$ & 1.00 & $8.23e^{-1}$ & \underline{$7.97e^{-1}$} & $7.98e^{-1}$ & $8.41e^{-1}$ & $8.37e^{-1}$ & 1.02 & $9.72e^{-1}$ & $8.35e^{-1}$ & $7.97e^{-1}$ & 1.11 & $1.20e^{2}$ & $8.53e^{-1}$ & 1.05 & $8.46e^{-1}$ & $8.40e^{-1}$ & $8.40e^{-1}$ & $9.32e^{-1}$ & 1.13 & \boldmath{$7.88e^{-1}$} & \tmoirailarge{} \\
 & MAPE & $9.30e^{-1}$ & 1.00 & $8.59e^{-1}$ & $8.38e^{-1}$ & $8.59e^{-1}$ & $9.44e^{-1}$ & $9.37e^{-1}$ & 1.13 & $8.38e^{-1}$ & $9.37e^{-1}$ & $9.08e^{-1}$ & $9.86e^{-1}$ & 9.93 & $8.80e^{-1}$ & $9.37e^{-1}$ & $8.24e^{-1}$ & \underline{$8.10e^{-1}$} & $8.10e^{-1}$ & 1.04 & 1.43 & $8.87e^{-1}$ & \tchronosbase{} \\
 & Rank & $14.00$ & $16.00$ & $5.00$ & \underline{$2.00$} & $4.00$ & $10.00$ & $7.00$ & $17.00$ & $15.00$ & $6.00$ & $3.00$ & $19.00$ & $21.00$ & $12.00$ & $18.00$ & $11.00$ & $8.00$ & $9.00$ & $13.00$ & $20.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
 \hline
A & CRPS & $9.93e^{-1}$ & 1.00 & $9.42e^{-1}$ & $8.33e^{-1}$ & $8.04e^{-1}$ & $8.19e^{-1}$ & \underline{$7.97e^{-1}$} & 1.12 & $9.71e^{-1}$ & $8.48e^{-1}$ & $8.48e^{-1}$ & 1.22 & $1.03e^{2}$ & $8.48e^{-1}$ & 1.15 & 1.01 & $9.78e^{-1}$ & $9.78e^{-1}$ & $8.26e^{-1}$ & $9.42e^{-1}$ & \boldmath{$7.75e^{-1}$} & \tmoirailarge{} \\
 & MAPE & 1.00 & 1.00 & 1.02 & $9.37e^{-1}$ & $9.37e^{-1}$ & 1.02 & \underline{$9.26e^{-1}$} & 1.21 & \boldmath{$9.03e^{-1}$} & 1.01 & 1.03 & 1.06 & 6.86 & $9.71e^{-1}$ & 1.09 & 1.00 & $9.77e^{-1}$ & $9.77e^{-1}$ & $9.77e^{-1}$ & 1.21 & $9.54e^{-1}$ & \tnbeats{} \\
 & Rank & $15.00$ & $16.00$ & $10.00$ & $6.00$ & $3.00$ & $4.00$ & \underline{$2.00$} & $18.00$ & $12.00$ & $8.00$ & $7.00$ & $20.00$ & $21.00$ & $9.00$ & $19.00$ & $17.00$ & $13.00$ & $14.00$ & $5.00$ & $11.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllll|llllllll|llllllll|l}
\toprule
Num. Var. & Metric & \tnaive{} & \tsnaive{} & \tarima{} & \tthetaf{} & \tets{} & \tdeepar{} & \ttft{} & \ttide{} & \tnbeats{} & \tpatchtst{} & \titransformer{} & \tdlinear{} & \tcrossformer{} & \ttimesfm{} & \tvisionts{} & \tchronossmall{} & \tchronosbase{} & \tchronoslarge{} & \tmoiraismall{} & \tmoiraibase{} & \tmoirailarge{} & Best \\
\midrule
\multirow{1}{*}{Multi\_v}& MAPE & 1.21 & 1.00 & $9.80e^{-1}$ & 2.41 & 1.32 & 1.54 & 1.40 & 1.44 & 1.43 & \boldmath{$8.75e^{-1}$} & 1.15 & 1.62 & 2.65 & 1.71 & 1.04 & 1.08 & 1.11 & 1.10 & \underline{$8.84e^{-1}$} & 1.09 & $9.32e^{-1}$ & \tpatchtst{} \\
 & CRPS & 1.40 & 1.00 & $8.71e^{-1}$ & 1.19 & $2.82e^{7}$ & 1.18 & \underline{$6.09e^{-1}$} & $8.20e^{-1}$ & $7.35e^{-1}$ & \boldmath{$5.27e^{-1}$} & $6.22e^{-1}$ & $7.82e^{-1}$ & $9.19e^{-1}$ & $7.50e^{-1}$ & $7.01e^{-1}$ & $6.65e^{-1}$ & $6.83e^{-1}$ & $6.73e^{-1}$ & $6.26e^{-1}$ & $6.28e^{-1}$ & $6.27e^{-1}$ & \tpatchtst{} \\
 & Rank & $17.70$ & $16.51$ & $13.91$ & $14.98$ & $17.02$ & $14.00$ & $6.91$ & $11.40$ & $12.58$ & \boldmath{$5.02$} & \underline{$5.19$} & $13.49$ & $12.91$ & $10.07$ & $11.53$ & $9.51$ & $9.44$ & $9.56$ & $6.33$ & $6.28$ & $6.67$ & \tpatchtst{} \\\hline
\multirow{1}{*}{Uni\_v}& MAPE & 1.19 & 1.00 & $9.45e^{-1}$ & 1.18 & 1.12 & $9.49e^{-1}$ & $8.92e^{-1}$ & $9.60e^{-1}$ & \boldmath{$7.96e^{-1}$} & $8.47e^{-1}$ & $8.53e^{-1}$ & 1.02 & $5.47e^{9}$ & $8.72e^{-1}$ & $9.34e^{-1}$ & $8.11e^{-1}$ & $8.06e^{-1}$ & \underline{$7.99e^{-1}$} & $8.80e^{-1}$ & $9.47e^{-1}$ & $8.10e^{-1}$ & \tnbeats{} \\
 & CRPS & 1.74 & 1.00 & $7.62e^{-1}$ & 1.59 & $2.55e^{23}$ & $8.02e^{-1}$ & \underline{$5.85e^{-1}$} & $7.23e^{-1}$ & $8.03e^{-1}$ & $5.92e^{-1}$ & $6.28e^{-1}$ & $8.29e^{-1}$ & $2.88e^{1}$ & $6.30e^{-1}$ & $7.49e^{-1}$ & $6.18e^{-1}$ & $6.00e^{-1}$ & $5.95e^{-1}$ & $6.55e^{-1}$ & $6.63e^{-1}$ & \boldmath{$5.66e^{-1}$} & \tmoirailarge{} \\
 & Rank & $18.57$ & $16.74$ & $12.56$ & $15.39$ & $14.87$ & $10.00$ & $6.65$ & $11.70$ & $13.80$ & \underline{$6.28$} & $7.31$ & $15.22$ & $14.19$ & $7.33$ & $13.72$ & $8.89$ & $7.43$ & $7.31$ & $9.00$ & $8.59$ & \boldmath{$5.44$} & \tmoirailarge{} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lllll|llllllll|llllllll|l}
\toprule
Metric & \tnaive{} & \tsnaive{} & \tarima{} & \tthetaf{} & \tets{} & \tdeepar{} & \ttft{} & \ttide{} & \tnbeats{} & \tpatchtst{} & \titransformer{} & \tdlinear{} & \tcrossformer{} & \ttimesfm{} & \tvisionts{} & \tchronossmall{} & \tchronosbase{} & \tchronoslarge{} & \tmoiraismall{} & \tmoiraibase{} & \tmoirailarge{} & Best \\

MAPE & 1.20 & 1.00 & $9.61e^{-1}$ & 1.73 & 1.20 & 1.21 & 1.12 & 1.17 & 1.08 & \boldmath{$8.60e^{-1}$} & $9.85e^{-1}$ & 1.28 & $3.05e^{9}$ & 1.25 & $9.82e^{-1}$ & $9.28e^{-1}$ & $9.40e^{-1}$ & $9.30e^{-1}$ & $8.82e^{-1}$ & 1.01 & \underline{$8.64e^{-1}$} & \tpatchtst{} \\
CRPS & 1.59 & 1.00 & $8.11e^{-1}$ & 1.41 & $1.42e^{23}$ & $9.69e^{-1}$ & $5.96e^{-1}$ & $7.66e^{-1}$ & $7.73e^{-1}$ & \boldmath{$5.63e^{-1}$} & $6.26e^{-1}$ & $8.08e^{-1}$ & $1.65e^{1}$ & $6.83e^{-1}$ & $7.28e^{-1}$ & $6.38e^{-1}$ & $6.37e^{-1}$ & $6.29e^{-1}$ & $6.42e^{-1}$ & $6.48e^{-1}$ & \underline{$5.93e^{-1}$} & \tpatchtst{} \\
Rank & $18.19$ & $16.64$ & $13.15$ & $15.21$ & $15.82$ & $11.77$ & $6.76$ & $11.57$ & $13.26$ & \boldmath{$5.72$} & $6.37$ & $14.45$ & $13.62$ & $8.55$ & $12.75$ & $9.16$ & $8.32$ & $8.31$ & $7.81$ & $7.57$ & \underline{$5.99$} & \tpatchtst{} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllll|llllllll|llllllll|l}
\toprule
Dataset,term,frequency & Metric & \tnaive{} & \tsnaive{} & \tarima{} & \tthetaf{} & \tets{} & \tdeepar{} & \ttft{} & \ttide{} & \tnbeats{} & \tpatchtst{} & \titransformer{} & \tdlinear{} & \tcrossformer{} & \ttimesfm{} & \tvisionts{} & \tchronossmall{} & \tchronosbase{} & \tchronoslarge{} & \tmoiraismall{} & \tmoiraibase{} & \tmoirailarge{} & Best \\

bitbrains\_fast\_storage, long, 5T & MAPE & $2.79e^{-1}$ & 1.00 & 1.00 & $5.79e^{-1}$ & 1.00 & \boldmath{$1.90e^{-1}$} & 1.04 & $5.12e^{-1}$ & $2.45e^{-1}$ & $4.10e^{-1}$ & $5.79e^{-1}$ & 1.34 & 1.14 & $6.36e^{-1}$ & $9.23e^{-1}$ & $2.83e^{-1}$ & \underline{$2.29e^{-1}$} & $2.49e^{-1}$ & $4.15e^{-1}$ & $4.97e^{-1}$ & $5.37e^{-1}$ & \tdeepar{} \\
bitbrains\_fast\_storage, long, 5T & CRPS & 1.64 & 1.00 & 1.00 & 1.05 & 1.00 & $7.83e^{-1}$ & $5.69e^{-1}$ & $5.47e^{-1}$ & $6.13e^{-1}$ & $5.19e^{-1}$ & $5.35e^{-1}$ & 1.03 & $8.22e^{-1}$ & $6.25e^{-1}$ & $7.50e^{-1}$ & $5.50e^{-1}$ & $5.51e^{-1}$ & $5.60e^{-1}$ & \underline{$5.11e^{-1}$} & \boldmath{$4.92e^{-1}$} & $5.17e^{-1}$ & \tmoiraibase{} \\
bitbrains\_fast\_storage, long, 5T & Rank & $21.00$ & $18.00$ & $16.00$ & $20.00$ & $17.00$ & $14.00$ & $10.00$ & $6.00$ & $11.00$ & $4.00$ & $5.00$ & $19.00$ & $15.00$ & $12.00$ & $13.00$ & $7.00$ & $8.00$ & $9.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $3.00$ & \tmoiraibase{} \\
bitbrains\_fast\_storage, medium, 5T & MAPE & $7.14e^{-1}$ & 1.00 & 1.00 & $8.47e^{-1}$ & 1.00 & \boldmath{$1.92e^{-1}$} & $3.85e^{-1}$ & $7.07e^{-1}$ & \underline{$2.53e^{-1}$} & $5.48e^{-1}$ & $6.93e^{-1}$ & $8.27e^{-1}$ & $9.74e^{-1}$ & $6.52e^{-1}$ & $9.43e^{-1}$ & $6.50e^{-1}$ & $5.74e^{-1}$ & $5.75e^{-1}$ & $5.77e^{-1}$ & $6.53e^{-1}$ & $5.79e^{-1}$ & \tdeepar{} \\
bitbrains\_fast\_storage, medium, 5T & CRPS & 1.61 & 1.00 & 1.00 & 1.14 & 1.00 & $7.80e^{-1}$ & \boldmath{$4.80e^{-1}$} & $6.02e^{-1}$ & $6.62e^{-1}$ & $5.06e^{-1}$ & $5.57e^{-1}$ & $7.61e^{-1}$ & $8.03e^{-1}$ & $5.87e^{-1}$ & $7.06e^{-1}$ & $6.32e^{-1}$ & $6.33e^{-1}$ & $6.28e^{-1}$ & $4.95e^{-1}$ & $5.07e^{-1}$ & \underline{$4.87e^{-1}$} & \ttft{} \\
bitbrains\_fast\_storage, medium, 5T & Rank & $21.00$ & $19.00$ & $17.00$ & $20.00$ & $18.00$ & $15.00$ & \boldmath{$1.00$} & $8.00$ & $12.00$ & $4.00$ & $6.00$ & $14.00$ & $16.00$ & $7.00$ & $13.00$ & $10.00$ & $11.00$ & $9.00$ & $3.00$ & $5.00$ & \underline{$2.00$} & \ttft{} \\
bitbrains\_fast\_storage, short, 5T & MAPE & $4.10e^{-1}$ & 1.00 & 1.00 & $5.18e^{-1}$ & 1.00 & \boldmath{$2.07e^{-1}$} & $4.01e^{-1}$ & $3.36e^{-1}$ & $4.32e^{-1}$ & $3.64e^{-1}$ & $3.04e^{-1}$ & $4.57e^{-1}$ & $3.66e^{-1}$ & $3.27e^{-1}$ & $5.18e^{-1}$ & $3.63e^{-1}$ & $3.56e^{-1}$ & $3.56e^{-1}$ & $3.46e^{-1}$ & $3.86e^{-1}$ & \underline{$2.78e^{-1}$} & \tdeepar{} \\
bitbrains\_fast\_storage, short, 5T & CRPS & $7.38e^{-1}$ & 1.00 & 1.00 & $6.04e^{-1}$ & 1.00 & $4.07e^{-1}$ & $3.73e^{-1}$ & $4.40e^{-1}$ & $5.14e^{-1}$ & $3.89e^{-1}$ & $3.79e^{-1}$ & $4.77e^{-1}$ & $5.49e^{-1}$ & $3.93e^{-1}$ & $5.12e^{-1}$ & $3.69e^{-1}$ & $3.83e^{-1}$ & $3.84e^{-1}$ & \underline{$3.61e^{-1}$} & $3.69e^{-1}$ & \boldmath{$3.45e^{-1}$} & \tmoirailarge{} \\
bitbrains\_fast\_storage, short, 5T & Rank & $18.00$ & $21.00$ & $19.00$ & $17.00$ & $20.00$ & $11.00$ & $5.00$ & $12.00$ & $15.00$ & $9.00$ & $6.00$ & $13.00$ & $16.00$ & $10.00$ & $14.00$ & $3.00$ & $7.00$ & $8.00$ & \underline{$2.00$} & $4.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
bitbrains\_fast\_storage, short, H & MAPE & 1.20 & 1.00 & $8.59e^{-1}$ & 1.32 & 1.25 & \boldmath{$2.00e^{-1}$} & 1.05 & $8.86e^{-1}$ & $8.28e^{-1}$ & $6.82e^{-1}$ & $6.14e^{-1}$ & 1.17 & 1.88 & 1.15 & 1.16 & $7.69e^{-1}$ & $6.97e^{-1}$ & $7.69e^{-1}$ & \underline{$4.81e^{-1}$} & $7.67e^{-1}$ & $7.82e^{-1}$ & \tdeepar{} \\
bitbrains\_fast\_storage, short, H & CRPS & 1.12 & 1.00 & $7.81e^{-1}$ & 1.06 & $7.08e^{7}$ & $7.20e^{-1}$ & $5.51e^{-1}$ & $6.02e^{-1}$ & $7.52e^{-1}$ & \boldmath{$5.08e^{-1}$} & \underline{$5.13e^{-1}$} & $7.44e^{-1}$ & $8.50e^{-1}$ & $6.47e^{-1}$ & 1.44 & $5.69e^{-1}$ & $5.76e^{-1}$ & $5.86e^{-1}$ & $5.36e^{-1}$ & $5.98e^{-1}$ & $6.63e^{-1}$ & \tpatchtst{} \\
bitbrains\_fast\_storage, short, H & Rank & $19.00$ & $17.00$ & $15.00$ & $18.00$ & $21.00$ & $12.00$ & $4.00$ & $9.00$ & $14.00$ & \boldmath{$1.00$} & \underline{$2.00$} & $13.00$ & $16.00$ & $10.00$ & $20.00$ & $5.00$ & $6.00$ & $7.00$ & $3.00$ & $8.00$ & $11.00$ & \tpatchtst{} \\
bitbrains\_rnd, long, 5T & MAPE & 1.79 & 1.00 & 1.00 & 2.47 & 1.00 & $4.65e^{-1}$ & \underline{$3.07e^{-1}$} & 1.46 & 1.63 & $4.03e^{-1}$ & $7.67e^{-1}$ & 2.21 & 1.96 & 1.00 & 1.25 & 1.61 & 1.58 & 1.62 & \boldmath{$1.47e^{-1}$} & $8.71e^{-1}$ & $4.37e^{-1}$ & \tmoiraismall{} \\
bitbrains\_rnd, long, 5T & CRPS & 1.83 & 1.00 & 1.00 & 1.24 & 1.00 & $5.21e^{-1}$ & $4.84e^{-1}$ & $6.20e^{-1}$ & $8.22e^{-1}$ & $5.15e^{-1}$ & $5.41e^{-1}$ & 1.01 & $8.84e^{-1}$ & $6.25e^{-1}$ & $7.53e^{-1}$ & $8.37e^{-1}$ & $8.14e^{-1}$ & $8.29e^{-1}$ & \boldmath{$4.36e^{-1}$} & $5.36e^{-1}$ & \underline{$4.57e^{-1}$} & \tmoiraismall{} \\
bitbrains\_rnd, long, 5T & Rank & $21.00$ & $18.00$ & $16.00$ & $20.00$ & $17.00$ & $5.00$ & $3.00$ & $8.00$ & $12.00$ & $4.00$ & $7.00$ & $19.00$ & $15.00$ & $9.00$ & $10.00$ & $14.00$ & $11.00$ & $13.00$ & \boldmath{$1.00$} & $6.00$ & \underline{$2.00$} & \tmoiraismall{} \\
bitbrains\_rnd, medium, 5T & MAPE & $2.09e^{-1}$ & 1.00 & 1.00 & $9.16e^{-1}$ & 1.00 & $1.43e^{-1}$ & $3.89e^{-1}$ & $6.84e^{-1}$ & $2.93e^{-1}$ & $1.83e^{-1}$ & $4.65e^{-1}$ & 1.31 & 2.65 & $7.38e^{-1}$ & 1.21 & \underline{$1.08e^{-1}$} & $1.60e^{-1}$ & $1.51e^{-1}$ & \boldmath{$9.05e^{-2}$} & $1.17e^{-1}$ & $1.35e^{-1}$ & \tmoiraismall{} \\
bitbrains\_rnd, medium, 5T & CRPS & 1.60 & 1.00 & 1.00 & 1.17 & 1.00 & $5.13e^{-1}$ & $4.98e^{-1}$ & $5.76e^{-1}$ & $5.55e^{-1}$ & $4.92e^{-1}$ & $5.25e^{-1}$ & $8.02e^{-1}$ & $9.29e^{-1}$ & $5.83e^{-1}$ & $7.21e^{-1}$ & $4.88e^{-1}$ & $5.11e^{-1}$ & $5.05e^{-1}$ & $4.71e^{-1}$ & \underline{$4.70e^{-1}$} & \boldmath{$4.37e^{-1}$} & \tmoirailarge{} \\
bitbrains\_rnd, medium, 5T & Rank & $21.00$ & $19.00$ & $17.00$ & $20.00$ & $18.00$ & $9.00$ & $6.00$ & $12.00$ & $11.00$ & $5.00$ & $10.00$ & $15.00$ & $16.00$ & $13.00$ & $14.00$ & $4.00$ & $8.00$ & $7.00$ & $3.00$ & \underline{$2.00$} & \boldmath{$1.00$} & \tmoirailarge{} \\
bitbrains\_rnd, short, 5T & MAPE & $5.38e^{-1}$ & 1.00 & 1.00 & $7.74e^{-1}$ & 1.00 & \underline{$2.95e^{-1}$} & $5.74e^{-1}$ & $7.11e^{-1}$ & \boldmath{$2.17e^{-1}$} & $4.39e^{-1}$ & $4.23e^{-1}$ & $5.67e^{-1}$ & 1.25 & $4.43e^{-1}$ & $7.93e^{-1}$ & $4.46e^{-1}$ & $4.56e^{-1}$ & $4.52e^{-1}$ & $3.61e^{-1}$ & $3.54e^{-1}$ & $3.26e^{-1}$ & \tnbeats{} \\
bitbrains\_rnd, short, 5T & CRPS & $7.89e^{-1}$ & 1.00 & 1.00 & $6.74e^{-1}$ & 1.00 & $5.06e^{-1}$ & $4.42e^{-1}$ & $5.27e^{-1}$ & $5.96e^{-1}$ & $4.31e^{-1}$ & $4.57e^{-1}$ & $5.19e^{-1}$ & $5.85e^{-1}$ & $4.72e^{-1}$ & $5.91e^{-1}$ & $4.48e^{-1}$ & $4.61e^{-1}$ & $4.60e^{-1}$ & $4.11e^{-1}$ & \underline{$4.10e^{-1}$} & \boldmath{$4.01e^{-1}$} & \tmoirailarge{} \\
bitbrains\_rnd, short, 5T & Rank & $18.00$ & $21.00$ & $19.00$ & $17.00$ & $20.00$ & $11.00$ & $5.00$ & $13.00$ & $16.00$ & $4.00$ & $7.00$ & $12.00$ & $14.00$ & $10.00$ & $15.00$ & $6.00$ & $9.00$ & $8.00$ & $3.00$ & \underline{$2.00$} & \boldmath{$1.00$} & \tmoirailarge{} \\
bitbrains\_rnd, short, H & MAPE & $6.76e^{-1}$ & 1.00 & $4.59e^{-1}$ & $9.50e^{-1}$ & 1.00 & $2.59e^{-1}$ & $3.03e^{-1}$ & $7.18e^{-1}$ & $3.44e^{-1}$ & $2.90e^{-1}$ & $3.07e^{-1}$ & 2.05 & $9.92e^{-1}$ & $5.70e^{-1}$ & $9.81e^{-1}$ & $2.30e^{-1}$ & $3.61e^{-1}$ & $2.96e^{-1}$ & \boldmath{$1.42e^{-1}$} & $1.95e^{-1}$ & \underline{$1.50e^{-1}$} & \tmoiraismall{} \\
bitbrains\_rnd, short, H & CRPS & 1.12 & 1.00 & $6.72e^{-1}$ & 1.06 & 1.00 & $4.50e^{-1}$ & $5.00e^{-1}$ & $5.46e^{-1}$ & $5.50e^{-1}$ & $4.64e^{-1}$ & $4.58e^{-1}$ & $8.23e^{-1}$ & $8.00e^{-1}$ & $5.03e^{-1}$ & $7.92e^{-1}$ & $4.72e^{-1}$ & $5.12e^{-1}$ & $5.08e^{-1}$ & \underline{$4.18e^{-1}$} & $4.48e^{-1}$ & \boldmath{$4.05e^{-1}$} & \tmoirailarge{} \\
bitbrains\_rnd, short, H & Rank & $21.00$ & $19.00$ & $14.00$ & $20.00$ & $18.00$ & $4.00$ & $8.00$ & $12.00$ & $13.00$ & $6.00$ & $5.00$ & $17.00$ & $16.00$ & $9.00$ & $15.00$ & $7.00$ & $11.00$ & $10.00$ & \underline{$2.00$} & $3.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
bizitobs\_application, long, 10S & MAPE & 1.04 & 1.00 & 1.00 & \boldmath{$7.70e^{-5}$} & $1.79e^{-4}$ & $1.20e^{-4}$ & $3.61e^{-4}$ & $1.09e^{-4}$ & $1.02e^{-4}$ & \underline{$8.64e^{-5}$} & $9.35e^{-5}$ & $1.13e^{-4}$ & $2.01e^{-4}$ & $4.55e^{-4}$ & $9.07e^{-5}$ & $2.49e^{-4}$ & $2.36e^{-4}$ & $2.25e^{-4}$ & $2.16e^{-4}$ & $2.17e^{-4}$ & $2.08e^{-4}$ & \tthetaf{} \\
bizitobs\_application, long, 10S & CRPS & 1.01 & 1.00 & 1.00 & \boldmath{$3.65e^{-2}$} & $2.76e^{-1}$ & $8.52e^{-2}$ & $5.71e^{-2}$ & $6.00e^{-2}$ & $6.40e^{-2}$ & \underline{$5.58e^{-2}$} & $5.58e^{-2}$ & $7.20e^{-2}$ & $7.87e^{-2}$ & $1.32e^{-1}$ & $6.63e^{-2}$ & $9.59e^{-2}$ & $9.52e^{-2}$ & $8.62e^{-2}$ & $1.14e^{-1}$ & $1.11e^{-1}$ & $1.06e^{-1}$ & \tthetaf{} \\
bizitobs\_application, long, 10S & Rank & $21.00$ & $20.00$ & $19.00$ & \boldmath{$1.00$} & $18.00$ & $10.00$ & $4.00$ & $5.00$ & $6.00$ & $3.00$ & \underline{$2.00$} & $8.00$ & $9.00$ & $17.00$ & $7.00$ & $13.00$ & $12.00$ & $11.00$ & $16.00$ & $15.00$ & $14.00$ & \tthetaf{} \\
bizitobs\_application, medium, 10S & MAPE & 2.21 & 1.00 & 1.00 & \boldmath{$6.16e^{-1}$} & 2.61 & 1.16 & 4.55 & 1.11 & \underline{$9.51e^{-1}$} & 1.02 & 1.09 & 1.40 & 2.03 & 4.07 & 1.00 & 3.71 & 3.45 & 3.12 & 2.69 & 2.89 & 2.50 & \tthetaf{} \\
bizitobs\_application, medium, 10S & CRPS & 2.11 & \underline{1.00} & 1.00 & \boldmath{$5.73e^{-1}$} & 3.84 & 1.28 & 1.13 & 1.08 & 1.12 & 1.13 & 1.07 & 1.34 & 1.16 & 3.25 & 1.24 & 1.86 & 2.79 & 2.28 & 2.00 & 2.37 & 1.83 & \tthetaf{} \\
bizitobs\_application, medium, 10S & Rank & $16.00$ & $3.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $21.00$ & $11.00$ & $8.00$ & $5.00$ & $6.00$ & $7.00$ & $4.00$ & $12.00$ & $9.00$ & $20.00$ & $10.00$ & $14.00$ & $19.00$ & $17.00$ & $15.00$ & $18.00$ & $13.00$ & \tthetaf{} \\
bizitobs\_application, short, 10S & MAPE & 1.60 & 1.00 & 1.00 & \boldmath{$4.84e^{-1}$} & 2.16 & 1.74 & 3.87 & 1.71 & 1.16 & $9.47e^{-1}$ & \underline{$6.07e^{-1}$} & 3.26 & 3.11 & 1.82 & $9.97e^{-1}$ & 1.38 & 1.26 & 1.22 & 1.37 & 1.86 & 1.67 & \tthetaf{} \\
bizitobs\_application, short, 10S & CRPS & 1.10 & 1.00 & 1.00 & \boldmath{$2.84e^{-1}$} & 1.38 & 1.84 & 2.57 & 1.57 & 1.24 & $6.32e^{-1}$ & \underline{$5.92e^{-1}$} & 2.28 & 1.03 & 1.59 & 1.20 & $8.82e^{-1}$ & $8.91e^{-1}$ & $9.05e^{-1}$ & $9.45e^{-1}$ & 1.16 & 1.03 & \tthetaf{} \\
bizitobs\_application, short, 10S & Rank & $12.00$ & $9.00$ & $8.00$ & \boldmath{$1.00$} & $16.00$ & $19.00$ & $21.00$ & $17.00$ & $15.00$ & $3.00$ & \underline{$2.00$} & $20.00$ & $10.00$ & $18.00$ & $14.00$ & $4.00$ & $5.00$ & $6.00$ & $7.00$ & $13.00$ & $11.00$ & \tthetaf{} \\
bizitobs\_l2c, long, 5T & MAPE & $9.67e^{-1}$ & 1.00 & 1.00 & $9.64e^{-1}$ & $9.72e^{-1}$ & $9.80e^{-1}$ & $7.69e^{-1}$ & $8.23e^{-1}$ & $6.68e^{-1}$ & $5.94e^{-1}$ & \underline{$4.32e^{-1}$} & $7.83e^{-1}$ & \boldmath{$4.26e^{-1}$} & $9.90e^{-1}$ & $5.01e^{-1}$ & $9.72e^{-1}$ & $9.43e^{-1}$ & $9.66e^{-1}$ & $9.30e^{-1}$ & $8.65e^{-1}$ & $8.59e^{-1}$ & \tcrossformer{} \\
bizitobs\_l2c, long, 5T & CRPS & $8.78e^{-1}$ & 1.00 & 1.00 & $9.38e^{-1}$ & $8.86e^{-1}$ & 1.07 & $7.00e^{-1}$ & $9.18e^{-1}$ & $8.10e^{-1}$ & $4.81e^{-1}$ & \boldmath{$3.68e^{-1}$} & $9.69e^{-1}$ & \underline{$4.35e^{-1}$} & 1.09 & $5.15e^{-1}$ & 1.10 & 1.07 & 1.10 & $8.74e^{-1}$ & $8.13e^{-1}$ & $8.00e^{-1}$ & \titransformer{} \\
bizitobs\_l2c, long, 5T & Rank & $10.00$ & $16.00$ & $15.00$ & $13.00$ & $11.00$ & $17.00$ & $5.00$ & $12.00$ & $7.00$ & $3.00$ & \boldmath{$1.00$} & $14.00$ & \underline{$2.00$} & $19.00$ & $4.00$ & $21.00$ & $18.00$ & $20.00$ & $9.00$ & $8.00$ & $6.00$ & \titransformer{} \\
bizitobs\_l2c, long, H & MAPE & 1.03 & 1.00 & $1.69e^{-1}$ & $4.20e^{-1}$ & $4.37e^{-1}$ & $1.26e^{-1}$ & $1.25e^{-1}$ & $1.81e^{-1}$ & \boldmath{$1.12e^{-1}$} & $1.28e^{-1}$ & $2.68e^{-1}$ & $1.57e^{-1}$ & \underline{$1.16e^{-1}$} & $2.18e^{-1}$ & $1.43e^{-1}$ & $2.83e^{-1}$ & $2.70e^{-1}$ & $2.53e^{-1}$ & $1.96e^{-1}$ & $1.76e^{-1}$ & $2.40e^{-1}$ & \tnbeats{} \\
bizitobs\_l2c, long, H & CRPS & $6.98e^{-1}$ & 1.00 & $4.32e^{-1}$ & $4.50e^{-1}$ & $6.10e^{-1}$ & $1.86e^{-1}$ & \boldmath{$1.57e^{-1}$} & $2.61e^{-1}$ & $2.63e^{-1}$ & \underline{$1.60e^{-1}$} & $5.32e^{-1}$ & $2.32e^{-1}$ & $1.91e^{-1}$ & $3.98e^{-1}$ & $2.04e^{-1}$ & $4.29e^{-1}$ & $4.05e^{-1}$ & $4.16e^{-1}$ & $3.08e^{-1}$ & $2.46e^{-1}$ & $3.62e^{-1}$ & \ttft{} \\
bizitobs\_l2c, long, H & Rank & $20.00$ & $21.00$ & $16.00$ & $17.00$ & $19.00$ & $3.00$ & \boldmath{$1.00$} & $8.00$ & $9.00$ & \underline{$2.00$} & $18.00$ & $6.00$ & $4.00$ & $12.00$ & $5.00$ & $15.00$ & $13.00$ & $14.00$ & $10.00$ & $7.00$ & $11.00$ & \ttft{} \\
bizitobs\_l2c, medium, 5T & MAPE & $6.67e^{-1}$ & 1.00 & 1.00 & $7.29e^{-1}$ & $6.62e^{-1}$ & 1.03 & $5.74e^{-1}$ & $5.98e^{-1}$ & $6.27e^{-1}$ & $5.99e^{-1}$ & $5.52e^{-1}$ & $6.40e^{-1}$ & \boldmath{$4.42e^{-1}$} & $6.71e^{-1}$ & \underline{$5.38e^{-1}$} & $6.98e^{-1}$ & $7.12e^{-1}$ & $7.18e^{-1}$ & $6.79e^{-1}$ & $5.81e^{-1}$ & $6.37e^{-1}$ & \tcrossformer{} \\
bizitobs\_l2c, medium, 5T & CRPS & $6.77e^{-1}$ & 1.00 & 1.00 & $7.83e^{-1}$ & $6.70e^{-1}$ & 1.11 & $6.53e^{-1}$ & $6.81e^{-1}$ & $9.53e^{-1}$ & $6.26e^{-1}$ & \boldmath{$6.00e^{-1}$} & $9.25e^{-1}$ & \underline{$6.21e^{-1}$} & $8.47e^{-1}$ & $6.49e^{-1}$ & $8.77e^{-1}$ & $9.13e^{-1}$ & $9.36e^{-1}$ & $7.11e^{-1}$ & $7.04e^{-1}$ & $7.66e^{-1}$ & \titransformer{} \\
bizitobs\_l2c, medium, 5T & Rank & $7.00$ & $20.00$ & $19.00$ & $12.00$ & $6.00$ & $21.00$ & $5.00$ & $8.00$ & $18.00$ & $3.00$ & \boldmath{$1.00$} & $16.00$ & \underline{$2.00$} & $13.00$ & $4.00$ & $14.00$ & $15.00$ & $17.00$ & $10.00$ & $9.00$ & $11.00$ & \titransformer{} \\
bizitobs\_l2c, medium, H & MAPE & $6.25e^{-1}$ & 1.00 & $6.44e^{-1}$ & $8.87e^{-1}$ & $7.31e^{-1}$ & $6.12e^{-1}$ & $6.09e^{-1}$ & $6.25e^{-1}$ & \boldmath{$3.53e^{-1}$} & $4.11e^{-1}$ & $4.09e^{-1}$ & $4.94e^{-1}$ & $3.56e^{-1}$ & 1.42 & \underline{$3.54e^{-1}$} & $9.38e^{-1}$ & $8.31e^{-1}$ & $8.56e^{-1}$ & $7.25e^{-1}$ & $6.37e^{-1}$ & $7.06e^{-1}$ & \tnbeats{} \\
bizitobs\_l2c, medium, H & CRPS & $6.18e^{-1}$ & 1.00 & $5.73e^{-1}$ & $6.28e^{-1}$ & $7.39e^{-1}$ & $2.43e^{-1}$ & $2.43e^{-1}$ & $3.47e^{-1}$ & $2.96e^{-1}$ & \boldmath{$1.85e^{-1}$} & \underline{$1.87e^{-1}$} & $2.80e^{-1}$ & $2.18e^{-1}$ & $6.03e^{-1}$ & $2.13e^{-1}$ & $5.49e^{-1}$ & $5.58e^{-1}$ & $5.65e^{-1}$ & $3.99e^{-1}$ & $3.27e^{-1}$ & $4.86e^{-1}$ & \tpatchtst{} \\
bizitobs\_l2c, medium, H & Rank & $18.00$ & $21.00$ & $16.00$ & $19.00$ & $20.00$ & $5.00$ & $6.00$ & $10.00$ & $8.00$ & \boldmath{$1.00$} & \underline{$2.00$} & $7.00$ & $4.00$ & $17.00$ & $3.00$ & $13.00$ & $14.00$ & $15.00$ & $11.00$ & $9.00$ & $12.00$ & \tpatchtst{} \\
bizitobs\_l2c, short, 5T & MAPE & $3.94e^{-1}$ & 1.00 & 1.00 & $3.97e^{-1}$ & $3.69e^{-1}$ & $7.61e^{-1}$ & $3.73e^{-1}$ & $5.47e^{-1}$ & $3.90e^{-1}$ & \underline{$3.24e^{-1}$} & $3.62e^{-1}$ & \boldmath{$3.03e^{-1}$} & $4.95e^{-1}$ & $4.18e^{-1}$ & $4.53e^{-1}$ & $4.27e^{-1}$ & $4.01e^{-1}$ & $4.18e^{-1}$ & $4.15e^{-1}$ & $4.39e^{-1}$ & $3.40e^{-1}$ & \tdlinear{} \\
bizitobs\_l2c, short, 5T & CRPS & $3.06e^{-1}$ & 1.00 & 1.00 & $3.05e^{-1}$ & $2.88e^{-1}$ & $6.83e^{-1}$ & $2.94e^{-1}$ & $4.73e^{-1}$ & $3.82e^{-1}$ & \boldmath{$2.83e^{-1}$} & $2.94e^{-1}$ & $3.07e^{-1}$ & $5.69e^{-1}$ & $3.06e^{-1}$ & $4.27e^{-1}$ & $3.32e^{-1}$ & $3.20e^{-1}$ & $3.22e^{-1}$ & $3.24e^{-1}$ & $3.50e^{-1}$ & \underline{$2.86e^{-1}$} & \tpatchtst{} \\
bizitobs\_l2c, short, 5T & Rank & $7.00$ & $21.00$ & $20.00$ & $6.00$ & $3.00$ & $19.00$ & $5.00$ & $17.00$ & $15.00$ & \boldmath{$1.00$} & $4.00$ & $9.00$ & $18.00$ & $8.00$ & $16.00$ & $13.00$ & $10.00$ & $11.00$ & $12.00$ & $14.00$ & \underline{$2.00$} & \tpatchtst{} \\
bizitobs\_l2c, short, H & MAPE & $9.49e^{-1}$ & 1.00 & $7.50e^{-1}$ & $9.78e^{-1}$ & $9.12e^{-1}$ & $7.17e^{-1}$ & $5.59e^{-1}$ & $3.43e^{-1}$ & $4.75e^{-1}$ & \boldmath{$3.18e^{-1}$} & \underline{$3.31e^{-1}$} & $4.94e^{-1}$ & $3.74e^{-1}$ & $7.09e^{-1}$ & $4.06e^{-1}$ & $6.51e^{-1}$ & $7.01e^{-1}$ & $7.87e^{-1}$ & $5.51e^{-1}$ & $5.43e^{-1}$ & $5.10e^{-1}$ & \tpatchtst{} \\
bizitobs\_l2c, short, H & CRPS & $9.07e^{-1}$ & 1.00 & 1.02 & $9.46e^{-1}$ & $9.22e^{-1}$ & 1.47 & $7.48e^{-1}$ & $4.09e^{-1}$ & $5.37e^{-1}$ & \underline{$4.05e^{-1}$} & \boldmath{$3.58e^{-1}$} & $6.27e^{-1}$ & $5.32e^{-1}$ & $9.05e^{-1}$ & $6.16e^{-1}$ & $7.99e^{-1}$ & $8.75e^{-1}$ & $9.16e^{-1}$ & $7.61e^{-1}$ & $6.83e^{-1}$ & $9.85e^{-1}$ & \titransformer{} \\
bizitobs\_l2c, short, H & Rank & $14.00$ & $19.00$ & $20.00$ & $17.00$ & $16.00$ & $21.00$ & $9.00$ & $3.00$ & $5.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $7.00$ & $4.00$ & $13.00$ & $6.00$ & $11.00$ & $12.00$ & $15.00$ & $10.00$ & $8.00$ & $18.00$ & \titransformer{} \\
bizitobs\_service, long, 10S & MAPE & 1.78 & \boldmath{1.00} & \underline{1.00} & 1.20 & 2.06 & 4.17 & 2.56 & 3.03 & 1.39 & 1.60 & 2.77 & 5.52 & $1.50e^{1}$ & $1.60e^{1}$ & 1.73 & 2.51 & 2.69 & 2.47 & 2.16 & 3.59 & 1.90 & \tsnaive{} \\
bizitobs\_service, long, 10S & CRPS & 2.13 & 1.00 & 1.00 & \boldmath{$9.25e^{-1}$} & 6.67 & 1.25 & 1.00 & 1.16 & 1.09 & 1.02 & \underline{$9.71e^{-1}$} & 1.21 & 1.22 & 2.45 & 1.08 & 1.66 & 1.67 & 1.68 & 2.06 & 1.90 & 1.99 & \tthetaf{} \\
bizitobs\_service, long, 10S & Rank & $19.00$ & $4.00$ & $3.00$ & \boldmath{$1.00$} & $21.00$ & $12.00$ & $5.00$ & $9.00$ & $8.00$ & $6.00$ & \underline{$2.00$} & $10.00$ & $11.00$ & $20.00$ & $7.00$ & $13.00$ & $14.00$ & $15.00$ & $18.00$ & $16.00$ & $17.00$ & \tthetaf{} \\
bizitobs\_service, medium, 10S & MAPE & 1.68 & \underline{1.00} & 1.00 & \boldmath{$8.62e^{-1}$} & 2.29 & 1.91 & 1.65 & 2.25 & 1.56 & 1.53 & 2.00 & 5.06 & $1.97e^{1}$ & 9.96 & 1.37 & 5.00 & 8.71 & 9.38 & 2.44 & 4.16 & 1.77 & \tthetaf{} \\
bizitobs\_service, medium, 10S & CRPS & 1.96 & 1.00 & 1.00 & \boldmath{$5.64e^{-1}$} & 4.61 & $9.05e^{-1}$ & $9.01e^{-1}$ & 1.02 & $8.93e^{-1}$ & $9.28e^{-1}$ & \underline{$8.64e^{-1}$} & 1.09 & 1.21 & 2.24 & 1.00 & 1.41 & 1.49 & 1.49 & 1.71 & 1.79 & 1.40 & \tthetaf{} \\
bizitobs\_service, medium, 10S & Rank & $19.00$ & $8.00$ & $7.00$ & \boldmath{$1.00$} & $21.00$ & $5.00$ & $4.00$ & $10.00$ & $3.00$ & $6.00$ & \underline{$2.00$} & $11.00$ & $12.00$ & $20.00$ & $9.00$ & $14.00$ & $16.00$ & $15.00$ & $17.00$ & $18.00$ & $13.00$ & \tthetaf{} \\
bizitobs\_service, short, 10S & MAPE & 3.52 & 1.00 & 1.00 & \boldmath{$7.31e^{-1}$} & 1.52 & 1.98 & 6.83 & 1.93 & \underline{$9.20e^{-1}$} & 1.25 & 1.42 & 5.55 & $2.49e^{1}$ & 5.53 & 1.48 & 1.93 & 1.59 & 1.94 & 1.24 & 1.55 & 1.47 & \tthetaf{} \\
bizitobs\_service, short, 10S & CRPS & $9.15e^{-1}$ & 1.00 & 1.00 & \boldmath{$3.18e^{-1}$} & 1.16 & $8.10e^{-1}$ & $6.13e^{-1}$ & 1.02 & \underline{$5.32e^{-1}$} & $6.30e^{-1}$ & $5.90e^{-1}$ & $7.90e^{-1}$ & 1.08 & 1.27 & 1.02 & $6.77e^{-1}$ & $6.80e^{-1}$ & $6.75e^{-1}$ & 1.03 & 1.08 & 1.08 & \tthetaf{} \\
bizitobs\_service, short, 10S & Rank & $11.00$ & $13.00$ & $12.00$ & \boldmath{$1.00$} & $20.00$ & $10.00$ & $4.00$ & $15.00$ & \underline{$2.00$} & $5.00$ & $3.00$ & $9.00$ & $18.00$ & $21.00$ & $14.00$ & $7.00$ & $8.00$ & $6.00$ & $16.00$ & $19.00$ & $17.00$ & \tthetaf{} \\
car\_parts, short, M & MAPE & $9.95e^{-1}$ & 1.00 & $8.59e^{-1}$ & \underline{$8.02e^{-1}$} & \boldmath{$7.61e^{-1}$} & $9.70e^{-1}$ & 1.14 & 1.17 & 1.10 & 1.17 & 1.16 & $8.49e^{-1}$ & $8.89e^{-1}$ & $9.04e^{-1}$ & $8.74e^{-1}$ & $9.00e^{-1}$ & $8.97e^{-1}$ & $9.13e^{-1}$ & $8.57e^{-1}$ & $8.70e^{-1}$ & $8.04e^{-1}$ & \tets{} \\
car\_parts, short, M & CRPS & 1.45 & 1.00 & $7.50e^{-1}$ & $7.79e^{-1}$ & $7.79e^{-1}$ & \underline{$5.54e^{-1}$} & \boldmath{$5.17e^{-1}$} & $7.15e^{-1}$ & $5.93e^{-1}$ & $5.81e^{-1}$ & $5.81e^{-1}$ & $7.33e^{-1}$ & 8.72 & $5.93e^{-1}$ & $8.55e^{-1}$ & $5.99e^{-1}$ & $6.22e^{-1}$ & $6.22e^{-1}$ & $9.42e^{-1}$ & 1.15 & $7.27e^{-1}$ & \ttft{} \\
car\_parts, short, M & Rank & $20.00$ & $18.00$ & $13.00$ & $15.00$ & $14.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $10.00$ & $5.00$ & $4.00$ & $3.00$ & $12.00$ & $21.00$ & $6.00$ & $16.00$ & $7.00$ & $8.00$ & $9.00$ & $17.00$ & $19.00$ & $11.00$ & \ttft{} \\
covid\_deaths, short, D & MAPE & 1.00 & 1.00 & \underline{$6.38e^{-1}$} & 1.02 & \boldmath{$5.87e^{-1}$} & 1.13 & $6.74e^{-1}$ & 1.17 & $6.77e^{-1}$ & $9.92e^{-1}$ & $7.35e^{-1}$ & $7.42e^{-1}$ & $2.23e^{3}$ & 1.32 & $9.40e^{-1}$ & $8.80e^{-1}$ & $8.87e^{-1}$ & $8.95e^{-1}$ & $8.50e^{-1}$ & 1.11 & $6.88e^{-1}$ & \tets{} \\
covid\_deaths, short, D & CRPS & 1.02 & 1.00 & \boldmath{$2.38e^{-1}$} & $7.56e^{-1}$ & \underline{$2.60e^{-1}$} & 1.42 & $2.99e^{-1}$ & 1.37 & $5.68e^{-1}$ & $5.38e^{-1}$ & $4.70e^{-1}$ & $5.04e^{-1}$ & $5.62e^{1}$ & 1.63 & $4.64e^{-1}$ & $4.86e^{-1}$ & $3.62e^{-1}$ & $3.39e^{-1}$ & $3.98e^{-1}$ & $7.80e^{-1}$ & $3.20e^{-1}$ & \tarima{} \\
covid\_deaths, short, D & Rank & $17.00$ & $16.00$ & \boldmath{$1.00$} & $14.00$ & \underline{$2.00$} & $19.00$ & $3.00$ & $18.00$ & $13.00$ & $12.00$ & $9.00$ & $11.00$ & $21.00$ & $20.00$ & $8.00$ & $10.00$ & $6.00$ & $5.00$ & $7.00$ & $15.00$ & $4.00$ & \tarima{} \\
electricity, long, 15T & MAPE & 2.58 & 1.00 & 1.00 & 1.35 & 1.00 & 1.51 & \underline{$7.70e^{-1}$} & 1.04 & $8.55e^{-1}$ & \boldmath{$7.45e^{-1}$} & $9.05e^{-1}$ & 1.18 & $3.13e^{1}$ & 1.25 & $9.15e^{-1}$ & $9.65e^{-1}$ & $8.65e^{-1}$ & $8.70e^{-1}$ & 1.16 & $9.45e^{-1}$ & $8.60e^{-1}$ & \tpatchtst{} \\
electricity, long, 15T & CRPS & 3.71 & 1.00 & 1.00 & 3.11 & 1.00 & 1.20 & \underline{$6.50e^{-1}$} & $7.75e^{-1}$ & $9.53e^{-1}$ & \boldmath{$6.30e^{-1}$} & $6.69e^{-1}$ & 1.00 & 1.90 & 1.06 & $8.14e^{-1}$ & $7.56e^{-1}$ & $7.33e^{-1}$ & $7.30e^{-1}$ & 1.17 & $7.83e^{-1}$ & $6.85e^{-1}$ & \tpatchtst{} \\
electricity, long, 15T & Rank & $21.00$ & $15.00$ & $12.00$ & $20.00$ & $13.00$ & $18.00$ & \underline{$2.00$} & $8.00$ & $11.00$ & \boldmath{$1.00$} & $3.00$ & $14.00$ & $19.00$ & $16.00$ & $10.00$ & $7.00$ & $6.00$ & $5.00$ & $17.00$ & $9.00$ & $4.00$ & \tpatchtst{} \\
electricity, long, H & MAPE & 1.51 & 1.00 & 1.00 & 1.35 & 1.93 & $9.20e^{-1}$ & 1.22 & 1.20 & \boldmath{$5.98e^{-1}$} & $9.28e^{-1}$ & $9.56e^{-1}$ & 1.40 & $1.51e^{1}$ & $9.34e^{-1}$ & 1.13 & \underline{$8.42e^{-1}$} & $8.56e^{-1}$ & $8.64e^{-1}$ & 1.12 & $9.17e^{-1}$ & $8.64e^{-1}$ & \tnbeats{} \\
electricity, long, H & CRPS & 3.52 & 1.00 & 1.00 & 1.58 & $1.38e^{25}$ & $9.26e^{-1}$ & \underline{$4.94e^{-1}$} & $6.26e^{-1}$ & $6.63e^{-1}$ & $5.47e^{-1}$ & $5.14e^{-1}$ & 1.07 & $7.58e^{-1}$ & $5.32e^{-1}$ & $6.68e^{-1}$ & $5.63e^{-1}$ & $5.53e^{-1}$ & $5.63e^{-1}$ & \boldmath{$4.63e^{-1}$} & $5.19e^{-1}$ & $5.37e^{-1}$ & \tmoiraismall{} \\
electricity, long, H & Rank & $20.00$ & $17.00$ & $16.00$ & $19.00$ & $21.00$ & $15.00$ & \underline{$2.00$} & $11.00$ & $12.00$ & $7.00$ & $3.00$ & $18.00$ & $14.00$ & $5.00$ & $13.00$ & $10.00$ & $8.00$ & $9.00$ & \boldmath{$1.00$} & $4.00$ & $6.00$ & \tmoiraismall{} \\
electricity, medium, 15T & MAPE & 1.88 & 1.00 & 1.00 & 1.07 & 1.00 & 1.19 & $8.88e^{-1}$ & $8.70e^{-1}$ & 1.31 & \boldmath{$7.49e^{-1}$} & $8.37e^{-1}$ & 1.16 & $2.14e^{1}$ & 1.15 & \underline{$7.86e^{-1}$} & $8.56e^{-1}$ & $8.19e^{-1}$ & $8.23e^{-1}$ & 1.21 & $9.44e^{-1}$ & $7.91e^{-1}$ & \tpatchtst{} \\
electricity, medium, 15T & CRPS & 3.47 & 1.00 & 1.00 & 2.65 & 1.00 & $9.60e^{-1}$ & $7.57e^{-1}$ & $7.71e^{-1}$ & 1.42 & \boldmath{$6.92e^{-1}$} & \underline{$7.02e^{-1}$} & 1.15 & 2.00 & 1.11 & $8.39e^{-1}$ & $7.72e^{-1}$ & $7.68e^{-1}$ & $7.61e^{-1}$ & 1.06 & $8.87e^{-1}$ & $7.25e^{-1}$ & \tpatchtst{} \\
electricity, medium, 15T & Rank & $21.00$ & $14.00$ & $12.00$ & $20.00$ & $13.00$ & $11.00$ & $4.00$ & $7.00$ & $18.00$ & \boldmath{$1.00$} & \underline{$2.00$} & $17.00$ & $19.00$ & $16.00$ & $9.00$ & $8.00$ & $6.00$ & $5.00$ & $15.00$ & $10.00$ & $3.00$ & \tpatchtst{} \\
electricity, medium, H & MAPE & 1.53 & 1.00 & 1.00 & 1.06 & 1.00 & 1.49 & $7.91e^{-1}$ & $7.96e^{-1}$ & \boldmath{$5.50e^{-1}$} & $6.33e^{-1}$ & $7.24e^{-1}$ & 1.24 & $1.17e^{1}$ & $5.66e^{-1}$ & $8.94e^{-1}$ & \underline{$5.56e^{-1}$} & $6.72e^{-1}$ & $6.69e^{-1}$ & $8.58e^{-1}$ & $6.07e^{-1}$ & $7.03e^{-1}$ & \tnbeats{} \\
electricity, medium, H & CRPS & 3.58 & 1.00 & 1.00 & 1.63 & 1.00 & 2.91 & $5.82e^{-1}$ & $6.08e^{-1}$ & $7.37e^{-1}$ & \boldmath{$5.19e^{-1}$} & $5.49e^{-1}$ & 1.32 & 1.38 & \underline{$5.25e^{-1}$} & $7.18e^{-1}$ & $5.62e^{-1}$ & $5.59e^{-1}$ & $5.50e^{-1}$ & $5.45e^{-1}$ & $5.53e^{-1}$ & $5.40e^{-1}$ & \tpatchtst{} \\
electricity, medium, H & Rank & $21.00$ & $16.00$ & $14.00$ & $19.00$ & $15.00$ & $20.00$ & $10.00$ & $11.00$ & $13.00$ & \boldmath{$1.00$} & $5.00$ & $17.00$ & $18.00$ & \underline{$2.00$} & $12.00$ & $9.00$ & $8.00$ & $6.00$ & $4.00$ & $7.00$ & $3.00$ & \tpatchtst{} \\
electricity, short, 15T & MAPE & 1.17 & 1.00 & 1.00 & $7.15e^{-1}$ & 1.20 & $7.35e^{-1}$ & 1.12 & $9.24e^{-1}$ & $8.74e^{-1}$ & $8.51e^{-1}$ & $7.72e^{-1}$ & $9.37e^{-1}$ & $1.74e^{1}$ & $7.72e^{-1}$ & $9.54e^{-1}$ & $6.19e^{-1}$ & \underline{$5.86e^{-1}$} & $5.86e^{-1}$ & $8.34e^{-1}$ & $8.54e^{-1}$ & $6.56e^{-1}$ & \tchronosbase{} \\
electricity, short, 15T & CRPS & 1.34 & 1.00 & 1.00 & $8.48e^{-1}$ & 1.06 & $9.21e^{-1}$ & 1.12 & $8.73e^{-1}$ & 1.09 & $8.12e^{-1}$ & $7.52e^{-1}$ & 1.07 & $2.04e^{1}$ & $7.88e^{-1}$ & 1.02 & $5.98e^{-1}$ & \underline{$5.61e^{-1}$} & \boldmath{$5.56e^{-1}$} & $8.36e^{-1}$ & $8.55e^{-1}$ & $6.30e^{-1}$ & \tchronoslarge{} \\
electricity, short, 15T & Rank & $20.00$ & $14.00$ & $13.00$ & $9.00$ & $16.00$ & $12.00$ & $19.00$ & $11.00$ & $18.00$ & $7.00$ & $5.00$ & $17.00$ & $21.00$ & $6.00$ & $15.00$ & $3.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $8.00$ & $10.00$ & $4.00$ & \tchronoslarge{} \\
electricity, short, D & MAPE & 1.00 & 1.00 & 1.11 & 1.10 & 1.13 & $8.69e^{-1}$ & 1.17 & $9.70e^{-1}$ & $9.62e^{-1}$ & $9.16e^{-1}$ & $8.84e^{-1}$ & 1.16 & $1.70e^{1}$ & \underline{$8.08e^{-1}$} & $8.31e^{-1}$ & $8.35e^{-1}$ & $8.38e^{-1}$ & $8.38e^{-1}$ & 1.03 & 1.13 & \boldmath{$7.27e^{-1}$} & \tmoirailarge{} \\
electricity, short, D & CRPS & $8.52e^{-1}$ & 1.00 & $6.82e^{-1}$ & $7.25e^{-1}$ & $9.10e^{-1}$ & $6.43e^{-1}$ & $6.85e^{-1}$ & $6.36e^{-1}$ & $9.02e^{-1}$ & $6.79e^{-1}$ & $6.29e^{-1}$ & 1.39 & $3.95e^{1}$ & $6.33e^{-1}$ & $7.48e^{-1}$ & $5.82e^{-1}$ & $5.01e^{-1}$ & \underline{$4.97e^{-1}$} & $5.60e^{-1}$ & $5.24e^{-1}$ & \boldmath{$4.82e^{-1}$} & \tmoirailarge{} \\
electricity, short, D & Rank & $16.00$ & $19.00$ & $12.00$ & $14.00$ & $18.00$ & $10.00$ & $13.00$ & $9.00$ & $17.00$ & $11.00$ & $7.00$ & $20.00$ & $21.00$ & $8.00$ & $15.00$ & $6.00$ & $3.00$ & \underline{$2.00$} & $5.00$ & $4.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
electricity, short, H & MAPE & 1.44 & 1.00 & 1.00 & $9.81e^{-1}$ & $8.71e^{-1}$ & \underline{$4.44e^{-1}$} & 1.01 & $8.51e^{-1}$ & $9.20e^{-1}$ & $5.87e^{-1}$ & $6.75e^{-1}$ & 1.02 & $1.52e^{1}$ & $5.18e^{-1}$ & $8.15e^{-1}$ & $5.67e^{-1}$ & \boldmath{$4.33e^{-1}$} & $4.46e^{-1}$ & $7.69e^{-1}$ & $6.25e^{-1}$ & $5.37e^{-1}$ & \tchronosbase{} \\
electricity, short, H & CRPS & 2.70 & 1.00 & 1.00 & 1.62 & $9.10e^{-1}$ & $8.61e^{-1}$ & $8.17e^{-1}$ & $7.92e^{-1}$ & 1.13 & $7.20e^{-1}$ & $6.71e^{-1}$ & 1.03 & $2.48e^{1}$ & \boldmath{$5.90e^{-1}$} & $8.57e^{-1}$ & $6.43e^{-1}$ & \underline{$5.90e^{-1}$} & $5.94e^{-1}$ & $7.07e^{-1}$ & $7.09e^{-1}$ & $6.76e^{-1}$ & \ttimesfm{} \\
electricity, short, H & Rank & $20.00$ & $16.00$ & $15.00$ & $19.00$ & $14.00$ & $13.00$ & $11.00$ & $10.00$ & $18.00$ & $9.00$ & $5.00$ & $17.00$ & $21.00$ & \underline{$2.00$} & $12.00$ & $4.00$ & \boldmath{$1.00$} & $3.00$ & $7.00$ & $8.00$ & $6.00$ & \tchronosbase{} \\
electricity, short, W & MAPE & 1.00 & 1.00 & $9.58e^{-1}$ & 1.00 & $9.72e^{-1}$ & $9.06e^{-1}$ & 1.02 & $9.69e^{-1}$ & $9.27e^{-1}$ & $9.69e^{-1}$ & $9.97e^{-1}$ & $9.27e^{-1}$ & $2.47e^{1}$ & $9.13e^{-1}$ & $9.34e^{-1}$ & \boldmath{$8.60e^{-1}$} & \underline{$8.67e^{-1}$} & $8.71e^{-1}$ & $9.51e^{-1}$ & $9.55e^{-1}$ & $9.27e^{-1}$ & \tchronossmall{} \\
electricity, short, W & CRPS & 1.00 & 1.00 & 1.01 & 1.02 & $9.92e^{-1}$ & $9.29e^{-1}$ & 1.08 & 1.14 & 1.24 & $9.65e^{-1}$ & 1.10 & 1.12 & $2.22e^{2}$ & $8.88e^{-1}$ & 1.12 & $5.26e^{-1}$ & \underline{$4.99e^{-1}$} & \boldmath{$4.92e^{-1}$} & $8.68e^{-1}$ & $8.85e^{-1}$ & $6.14e^{-1}$ & \tchronoslarge{} \\
electricity, short, W & Rank & $12.00$ & $11.00$ & $13.00$ & $14.00$ & $10.00$ & $8.00$ & $15.00$ & $19.00$ & $20.00$ & $9.00$ & $16.00$ & $17.00$ & $21.00$ & $7.00$ & $18.00$ & $3.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $5.00$ & $6.00$ & $4.00$ & \tchronoslarge{} \\
 \bottomrule
\end{tabular}
\begin{tabular}{ll|lllll|llllllll|llllllll|l}
\toprule
Dataset,term,frequency & Metric & \tnaive{} & \tsnaive{} & \tarima{} & \tthetaf{} & \tets{} & \tdeepar{} & \ttft{} & \ttide{} & \tnbeats{} & \tpatchtst{} & \titransformer{} & \tdlinear{} & \tcrossformer{} & \ttimesfm{} & \tvisionts{} & \tchronossmall{} & \tchronosbase{} & \tchronoslarge{} & \tmoiraismall{} & \tmoiraibase{} & \tmoirailarge{} & Best \\

ett1, long, 15T & MAPE & 1.19 & 1.00 & 1.00 & 1.20 & 1.33 & 4.72 & $8.37e^{-1}$ & $8.10e^{-1}$ & \underline{$7.82e^{-1}$} & $8.37e^{-1}$ & $8.47e^{-1}$ & $8.20e^{-1}$ & $8.04e^{-1}$ & $8.12e^{-1}$ & $8.29e^{-1}$ & $8.88e^{-1}$ & $8.60e^{-1}$ & $8.72e^{-1}$ & $8.78e^{-1}$ & $8.50e^{-1}$ & \boldmath{$7.72e^{-1}$} & \tmoirailarge{} \\
ett1, long, 15T & CRPS & 1.81 & 1.00 & 1.00 & 3.51 & 2.65 & 5.61 & $7.07e^{-1}$ & $7.27e^{-1}$ & 1.09 & \underline{$6.24e^{-1}$} & \boldmath{$6.19e^{-1}$} & $8.66e^{-1}$ & $8.64e^{-1}$ & $9.04e^{-1}$ & $8.08e^{-1}$ & 1.14 & 1.01 & $9.27e^{-1}$ & $7.20e^{-1}$ & $6.59e^{-1}$ & $7.58e^{-1}$ & \titransformer{} \\
ett1, long, 15T & Rank & $18.00$ & $14.00$ & $13.00$ & $20.00$ & $19.00$ & $21.00$ & $4.00$ & $6.00$ & $16.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $10.00$ & $9.00$ & $11.00$ & $8.00$ & $17.00$ & $15.00$ & $12.00$ & $5.00$ & $3.00$ & $7.00$ & \titransformer{} \\
ett1, long, H & MAPE & 2.13 & 1.00 & $8.26e^{-1}$ & 1.01 & 2.13 & 1.50 & 1.00 & 1.48 & \underline{$7.66e^{-1}$} & 1.69 & 1.17 & 1.22 & 1.02 & \boldmath{$7.25e^{-1}$} & 1.45 & $9.58e^{-1}$ & 1.11 & 1.17 & $9.74e^{-1}$ & 1.77 & 1.19 & \ttimesfm{} \\
ett1, long, H & CRPS & 1.60 & 1.00 & $6.98e^{-1}$ & 3.15 & $7.27e^{2}$ & $7.61e^{-1}$ & $5.08e^{-1}$ & $5.08e^{-1}$ & $9.20e^{-1}$ & $4.82e^{-1}$ & \underline{$4.82e^{-1}$} & $5.89e^{-1}$ & $9.25e^{-1}$ & $5.15e^{-1}$ & $5.91e^{-1}$ & $5.84e^{-1}$ & $5.68e^{-1}$ & $5.68e^{-1}$ & \boldmath{$4.63e^{-1}$} & $4.98e^{-1}$ & $5.75e^{-1}$ & \tmoiraismall{} \\
ett1, long, H & Rank & $19.00$ & $18.00$ & $14.00$ & $20.00$ & $21.00$ & $15.00$ & $5.00$ & $6.00$ & $16.00$ & $3.00$ & \underline{$2.00$} & $12.00$ & $17.00$ & $7.00$ & $13.00$ & $11.00$ & $8.00$ & $9.00$ & \boldmath{$1.00$} & $4.00$ & $10.00$ & \tmoiraismall{} \\
ett1, medium, 15T & MAPE & 1.22 & 1.00 & 1.00 & $9.77e^{-1}$ & 1.35 & $9.17e^{-1}$ & $8.11e^{-1}$ & $8.80e^{-1}$ & $9.70e^{-1}$ & \boldmath{$7.84e^{-1}$} & $8.17e^{-1}$ & $8.31e^{-1}$ & \underline{$8.08e^{-1}$} & $8.89e^{-1}$ & 1.01 & $9.43e^{-1}$ & $9.71e^{-1}$ & $9.31e^{-1}$ & $8.92e^{-1}$ & $8.79e^{-1}$ & $8.22e^{-1}$ & \tpatchtst{} \\
ett1, medium, 15T & CRPS & 1.75 & 1.00 & 1.00 & 3.21 & 2.46 & $8.95e^{-1}$ & \boldmath{$7.02e^{-1}$} & $8.10e^{-1}$ & 1.22 & \underline{$7.10e^{-1}$} & $7.13e^{-1}$ & $9.86e^{-1}$ & $9.40e^{-1}$ & $9.35e^{-1}$ & 1.05 & 1.11 & 1.08 & 1.07 & $8.86e^{-1}$ & $7.50e^{-1}$ & $8.72e^{-1}$ & \ttft{} \\
ett1, medium, 15T & Rank & $19.00$ & $13.00$ & $12.00$ & $21.00$ & $20.00$ & $8.00$ & \boldmath{$1.00$} & $5.00$ & $18.00$ & \underline{$2.00$} & $3.00$ & $11.00$ & $10.00$ & $9.00$ & $14.00$ & $17.00$ & $16.00$ & $15.00$ & $7.00$ & $4.00$ & $6.00$ & \ttft{} \\
ett1, medium, H & MAPE & 4.14 & 1.00 & 1.41 & 1.08 & 4.14 & 1.77 & 1.53 & 2.26 & 5.57 & 1.80 & 3.11 & 2.87 & 2.70 & 1.01 & 2.84 & \boldmath{$2.08e^{-1}$} & $9.70e^{-1}$ & $8.64e^{-1}$ & \underline{$4.68e^{-1}$} & 2.04 & 1.32 & \tchronossmall{} \\
ett1, medium, H & CRPS & 1.56 & 1.00 & $7.11e^{-1}$ & 3.06 & $2.85e^{1}$ & $9.91e^{-1}$ & $5.85e^{-1}$ & $5.41e^{-1}$ & $8.33e^{-1}$ & \boldmath{$5.06e^{-1}$} & $5.24e^{-1}$ & $8.43e^{-1}$ & $6.81e^{-1}$ & $5.63e^{-1}$ & $6.89e^{-1}$ & $6.06e^{-1}$ & $6.11e^{-1}$ & $6.17e^{-1}$ & $5.20e^{-1}$ & \underline{$5.17e^{-1}$} & $5.69e^{-1}$ & \tpatchtst{} \\
ett1, medium, H & Rank & $19.00$ & $18.00$ & $14.00$ & $20.00$ & $21.00$ & $17.00$ & $8.00$ & $5.00$ & $15.00$ & \boldmath{$1.00$} & $4.00$ & $16.00$ & $12.00$ & $6.00$ & $13.00$ & $9.00$ & $10.00$ & $11.00$ & $3.00$ & \underline{$2.00$} & $7.00$ & \tpatchtst{} \\
ett1, short, 15T & MAPE & 1.47 & 1.00 & 1.00 & $7.99e^{-1}$ & 1.48 & 1.10 & $9.42e^{-1}$ & $7.82e^{-1}$ & \underline{$7.44e^{-1}$} & $8.20e^{-1}$ & $9.05e^{-1}$ & $7.47e^{-1}$ & $9.95e^{-1}$ & $7.79e^{-1}$ & $8.20e^{-1}$ & $8.36e^{-1}$ & $7.93e^{-1}$ & $7.63e^{-1}$ & 1.19 & $8.18e^{-1}$ & \boldmath{$6.57e^{-1}$} & \tmoirailarge{} \\
ett1, short, 15T & CRPS & 1.60 & 1.00 & 1.00 & 1.70 & 1.59 & 1.33 & 1.02 & $9.29e^{-1}$ & 1.05 & $7.93e^{-1}$ & \underline{$7.88e^{-1}$} & $9.67e^{-1}$ & 1.08 & $8.01e^{-1}$ & 1.04 & $9.00e^{-1}$ & $8.22e^{-1}$ & $8.13e^{-1}$ & 1.06 & $8.76e^{-1}$ & \boldmath{$7.43e^{-1}$} & \tmoirailarge{} \\
ett1, short, 15T & Rank & $20.00$ & $12.00$ & $11.00$ & $21.00$ & $19.00$ & $18.00$ & $13.00$ & $9.00$ & $15.00$ & $3.00$ & \underline{$2.00$} & $10.00$ & $17.00$ & $4.00$ & $14.00$ & $8.00$ & $6.00$ & $5.00$ & $16.00$ & $7.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
ett1, short, D & MAPE & 1.00 & 1.00 & $8.97e^{-1}$ & \underline{$8.15e^{-1}$} & $9.74e^{-1}$ & \boldmath{$7.62e^{-1}$} & 1.29 & 2.00 & 1.32 & $9.66e^{-1}$ & 1.77 & 1.08 & 1.12 & 1.75 & 1.80 & 1.27 & 1.06 & 1.17 & 1.02 & $9.66e^{-1}$ & 1.04 & \tdeepar{} \\
ett1, short, D & CRPS & $7.92e^{-1}$ & 1.00 & \boldmath{$5.42e^{-1}$} & $6.62e^{-1}$ & $6.49e^{-1}$ & $5.69e^{-1}$ & $6.41e^{-1}$ & 2.06 & $7.51e^{-1}$ & $5.90e^{-1}$ & $6.68e^{-1}$ & $7.30e^{-1}$ & $7.42e^{-1}$ & \underline{$5.44e^{-1}$} & $7.79e^{-1}$ & $6.99e^{-1}$ & $7.51e^{-1}$ & $7.84e^{-1}$ & $5.63e^{-1}$ & $5.57e^{-1}$ & $5.53e^{-1}$ & \tarima{} \\
ett1, short, D & Rank & $19.00$ & $20.00$ & \boldmath{$1.00$} & $10.00$ & $9.00$ & $6.00$ & $8.00$ & $21.00$ & $16.00$ & $7.00$ & $11.00$ & $13.00$ & $14.00$ & \underline{$2.00$} & $17.00$ & $12.00$ & $15.00$ & $18.00$ & $5.00$ & $4.00$ & $3.00$ & \tarima{} \\
ett1, short, H & MAPE & 1.62 & 1.00 & $9.12e^{-1}$ & 1.15 & 1.69 & $9.84e^{-1}$ & $9.35e^{-1}$ & $8.58e^{-1}$ & $8.53e^{-1}$ & \underline{$7.82e^{-1}$} & $8.11e^{-1}$ & $8.16e^{-1}$ & 1.05 & $8.44e^{-1}$ & $9.28e^{-1}$ & $9.30e^{-1}$ & \boldmath{$7.56e^{-1}$} & $8.25e^{-1}$ & $8.70e^{-1}$ & $9.46e^{-1}$ & $8.86e^{-1}$ & \tchronosbase{} \\
ett1, short, H & CRPS & 1.63 & 1.00 & $8.92e^{-1}$ & 2.67 & 1.76 & $9.32e^{-1}$ & $7.96e^{-1}$ & $8.88e^{-1}$ & $9.96e^{-1}$ & \boldmath{$7.60e^{-1}$} & $7.76e^{-1}$ & 1.02 & 1.14 & $8.36e^{-1}$ & $9.64e^{-1}$ & $8.88e^{-1}$ & $7.76e^{-1}$ & $7.92e^{-1}$ & $7.96e^{-1}$ & \underline{$7.72e^{-1}$} & $8.48e^{-1}$ & \tpatchtst{} \\
ett1, short, H & Rank & $19.00$ & $16.00$ & $12.00$ & $21.00$ & $20.00$ & $13.00$ & $7.00$ & $11.00$ & $15.00$ & \boldmath{$1.00$} & $4.00$ & $17.00$ & $18.00$ & $8.00$ & $14.00$ & $10.00$ & $3.00$ & $5.00$ & $6.00$ & \underline{$2.00$} & $9.00$ & \tpatchtst{} \\
ett1, short, W & MAPE & 1.00 & 1.00 & 1.08 & 1.04 & $9.76e^{-1}$ & 1.49 & 1.80 & 1.03 & 1.42 & 1.01 & 1.12 & 1.17 & 1.71 & 1.27 & 1.30 & \boldmath{$9.17e^{-1}$} & $9.76e^{-1}$ & \underline{$9.66e^{-1}$} & 1.33 & 1.18 & 1.07 & \tchronossmall{} \\
ett1, short, W & CRPS & $9.23e^{-1}$ & 1.00 & $9.02e^{-1}$ & $9.44e^{-1}$ & $8.20e^{-1}$ & 2.03 & 1.20 & $8.40e^{-1}$ & 1.10 & $9.56e^{-1}$ & $8.67e^{-1}$ & 1.32 & 1.68 & $9.08e^{-1}$ & 1.17 & $9.38e^{-1}$ & $9.23e^{-1}$ & $9.35e^{-1}$ & \underline{$8.17e^{-1}$} & $8.37e^{-1}$ & \boldmath{$7.87e^{-1}$} & \tmoirailarge{} \\
ett1, short, W & Rank & $10.00$ & $15.00$ & $7.00$ & $13.00$ & $3.00$ & $21.00$ & $18.00$ & $5.00$ & $16.00$ & $14.00$ & $6.00$ & $19.00$ & $20.00$ & $8.00$ & $17.00$ & $12.00$ & $9.00$ & $11.00$ & \underline{$2.00$} & $4.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
ett2, long, 15T & MAPE & 1.24 & 1.00 & 1.00 & 1.12 & 1.48 & 3.31 & 1.13 & 1.20 & \boldmath{$9.25e^{-1}$} & $9.32e^{-1}$ & $9.69e^{-1}$ & 1.05 & 1.17 & 1.00 & 1.04 & 1.10 & 1.08 & 1.09 & 1.07 & \underline{$9.25e^{-1}$} & 1.09 & \tnbeats{} \\
ett2, long, 15T & CRPS & 1.72 & 1.00 & 1.00 & 1.02 & 1.92 & 1.84 & $6.61e^{-1}$ & $7.70e^{-1}$ & $7.64e^{-1}$ & \underline{$5.95e^{-1}$} & $6.12e^{-1}$ & $8.55e^{-1}$ & $8.67e^{-1}$ & $7.21e^{-1}$ & $8.06e^{-1}$ & $7.82e^{-1}$ & $8.12e^{-1}$ & $8.48e^{-1}$ & $6.55e^{-1}$ & \boldmath{$5.90e^{-1}$} & $6.73e^{-1}$ & \tmoiraibase{} \\
ett2, long, 15T & Rank & $19.00$ & $17.00$ & $16.00$ & $18.00$ & $21.00$ & $20.00$ & $5.00$ & $9.00$ & $8.00$ & \underline{$2.00$} & $3.00$ & $14.00$ & $15.00$ & $7.00$ & $11.00$ & $10.00$ & $12.00$ & $13.00$ & $4.00$ & \boldmath{$1.00$} & $6.00$ & \tmoiraibase{} \\
ett2, long, H & MAPE & 1.15 & 1.00 & 1.11 & 1.27 & 1.13 & 2.19 & 1.28 & 1.11 & 1.14 & 1.12 & 1.11 & 1.24 & 1.37 & $9.79e^{-1}$ & 1.18 & \boldmath{$9.47e^{-1}$} & $9.84e^{-1}$ & 1.01 & $9.74e^{-1}$ & \underline{$9.68e^{-1}$} & 1.16 & \tchronossmall{} \\
ett2, long, H & CRPS & 1.22 & 1.00 & $9.48e^{-1}$ & 1.17 & 1.15 & $6.83e^{-1}$ & $4.81e^{-1}$ & $4.46e^{-1}$ & $5.44e^{-1}$ & $4.53e^{-1}$ & $4.36e^{-1}$ & $5.75e^{-1}$ & $5.75e^{-1}$ & $4.36e^{-1}$ & $5.64e^{-1}$ & $4.25e^{-1}$ & $4.74e^{-1}$ & $4.84e^{-1}$ & \underline{$3.66e^{-1}$} & \boldmath{$3.52e^{-1}$} & $4.25e^{-1}$ & \tmoiraibase{} \\
ett2, long, H & Rank & $21.00$ & $18.00$ & $17.00$ & $20.00$ & $19.00$ & $16.00$ & $10.00$ & $7.00$ & $12.00$ & $8.00$ & $5.00$ & $15.00$ & $14.00$ & $6.00$ & $13.00$ & $3.00$ & $9.00$ & $11.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $4.00$ & \tmoiraibase{} \\
ett2, medium, 15T & MAPE & 1.12 & 1.00 & 1.00 & $9.88e^{-1}$ & 1.80 & 3.17 & 1.06 & 1.15 & 1.02 & \boldmath{$8.67e^{-1}$} & \underline{$9.03e^{-1}$} & 1.10 & 1.05 & $9.45e^{-1}$ & 1.09 & $9.88e^{-1}$ & $9.70e^{-1}$ & $9.70e^{-1}$ & $9.88e^{-1}$ & $9.94e^{-1}$ & 1.01 & \tpatchtst{} \\
ett2, medium, 15T & CRPS & 1.69 & 1.00 & 1.00 & 1.05 & 2.27 & 1.80 & $7.27e^{-1}$ & 1.16 & $9.65e^{-1}$ & \boldmath{$6.55e^{-1}$} & \underline{$6.55e^{-1}$} & 1.06 & $9.30e^{-1}$ & $7.83e^{-1}$ & 1.08 & $8.18e^{-1}$ & $8.53e^{-1}$ & $8.81e^{-1}$ & $7.13e^{-1}$ & $7.06e^{-1}$ & $7.20e^{-1}$ & \tpatchtst{} \\
ett2, medium, 15T & Rank & $19.00$ & $14.00$ & $13.00$ & $15.00$ & $21.00$ & $20.00$ & $6.00$ & $18.00$ & $12.00$ & \boldmath{$1.00$} & \underline{$2.00$} & $16.00$ & $11.00$ & $7.00$ & $17.00$ & $8.00$ & $9.00$ & $10.00$ & $4.00$ & $3.00$ & $5.00$ & \tpatchtst{} \\
ett2, medium, H & MAPE & 1.20 & 1.00 & 1.31 & 1.16 & 1.20 & 2.11 & 1.14 & 1.17 & \underline{$9.10e^{-1}$} & 1.00 & $9.80e^{-1}$ & 1.02 & 1.07 & $9.35e^{-1}$ & 1.07 & $9.40e^{-1}$ & $9.60e^{-1}$ & $9.45e^{-1}$ & $9.55e^{-1}$ & \boldmath{$8.86e^{-1}$} & 1.02 & \tmoiraibase{} \\
ett2, medium, H & CRPS & 1.22 & 1.00 & 1.02 & 1.18 & 1.13 & 1.17 & $5.06e^{-1}$ & $6.39e^{-1}$ & $5.39e^{-1}$ & $5.19e^{-1}$ & $4.90e^{-1}$ & $6.89e^{-1}$ & $5.98e^{-1}$ & $5.23e^{-1}$ & $6.64e^{-1}$ & $5.64e^{-1}$ & $5.48e^{-1}$ & $5.19e^{-1}$ & \underline{$4.73e^{-1}$} & \boldmath{$4.44e^{-1}$} & $5.23e^{-1}$ & \tmoiraibase{} \\
ett2, medium, H & Rank & $21.00$ & $16.00$ & $17.00$ & $20.00$ & $18.00$ & $19.00$ & $4.00$ & $13.00$ & $9.00$ & $6.00$ & $3.00$ & $15.00$ & $12.00$ & $8.00$ & $14.00$ & $11.00$ & $10.00$ & $5.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $7.00$ & \tmoiraibase{} \\
ett2, short, 15T & MAPE & 1.07 & 1.00 & 1.00 & $8.10e^{-1}$ & 1.05 & 3.78 & 1.04 & $8.82e^{-1}$ & $9.28e^{-1}$ & $7.97e^{-1}$ & \boldmath{$7.84e^{-1}$} & $8.50e^{-1}$ & $8.95e^{-1}$ & $8.56e^{-1}$ & $9.08e^{-1}$ & $8.63e^{-1}$ & $7.97e^{-1}$ & \underline{$7.91e^{-1}$} & $9.15e^{-1}$ & $9.41e^{-1}$ & $9.15e^{-1}$ & \titransformer{} \\
ett2, short, 15T & CRPS & 1.26 & 1.00 & 1.00 & $8.00e^{-1}$ & 1.07 & 3.92 & $8.39e^{-1}$ & $9.67e^{-1}$ & 1.13 & $7.87e^{-1}$ & \boldmath{$7.31e^{-1}$} & 1.06 & 1.02 & $8.00e^{-1}$ & 1.06 & $7.58e^{-1}$ & \underline{$7.42e^{-1}$} & $7.49e^{-1}$ & $8.63e^{-1}$ & $8.53e^{-1}$ & $7.76e^{-1}$ & \titransformer{} \\
ett2, short, 15T & Rank & $20.00$ & $14.00$ & $13.00$ & $7.00$ & $18.00$ & $21.00$ & $9.00$ & $12.00$ & $19.00$ & $6.00$ & \boldmath{$1.00$} & $16.00$ & $15.00$ & $8.00$ & $17.00$ & $4.00$ & \underline{$2.00$} & $3.00$ & $11.00$ & $10.00$ & $5.00$ & \titransformer{} \\
ett2, short, D & MAPE & 1.00 & 1.00 & $8.85e^{-1}$ & 1.04 & 1.01 & 1.49 & $9.28e^{-1}$ & \underline{$8.05e^{-1}$} & $8.32e^{-1}$ & 1.02 & $9.34e^{-1}$ & 1.37 & 1.08 & $9.83e^{-1}$ & 1.02 & 1.21 & $8.75e^{-1}$ & $9.47e^{-1}$ & $8.56e^{-1}$ & $9.81e^{-1}$ & \boldmath{$7.45e^{-1}$} & \tmoirailarge{} \\
ett2, short, D & CRPS & $7.46e^{-1}$ & 1.00 & $6.10e^{-1}$ & $8.00e^{-1}$ & $7.71e^{-1}$ & 1.01 & $4.66e^{-1}$ & $6.34e^{-1}$ & $6.83e^{-1}$ & $6.39e^{-1}$ & $6.29e^{-1}$ & 1.06 & $7.22e^{-1}$ & $5.51e^{-1}$ & $6.68e^{-1}$ & $4.72e^{-1}$ & \underline{$4.51e^{-1}$} & \boldmath{$4.42e^{-1}$} & $5.12e^{-1}$ & $6.10e^{-1}$ & $4.80e^{-1}$ & \tchronoslarge{} \\
ett2, short, D & Rank & $16.00$ & $19.00$ & $8.00$ & $18.00$ & $17.00$ & $20.00$ & $3.00$ & $11.00$ & $14.00$ & $12.00$ & $10.00$ & $21.00$ & $15.00$ & $7.00$ & $13.00$ & $4.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $6.00$ & $9.00$ & $5.00$ & \tchronoslarge{} \\
ett2, short, H & MAPE & 1.24 & 1.00 & 1.12 & 1.18 & 1.20 & 1.48 & 1.14 & 1.21 & \boldmath{$8.76e^{-1}$} & $9.59e^{-1}$ & $9.93e^{-1}$ & $8.97e^{-1}$ & 1.23 & $9.03e^{-1}$ & $8.83e^{-1}$ & $9.10e^{-1}$ & \underline{$8.76e^{-1}$} & $8.90e^{-1}$ & $8.97e^{-1}$ & $9.03e^{-1}$ & $9.31e^{-1}$ & \tnbeats{} \\
ett2, short, H & CRPS & 1.20 & 1.00 & $9.48e^{-1}$ & 1.08 & 1.09 & 1.30 & $8.31e^{-1}$ & 1.36 & $9.68e^{-1}$ & $7.86e^{-1}$ & $7.99e^{-1}$ & $9.32e^{-1}$ & 1.14 & $7.84e^{-1}$ & $9.32e^{-1}$ & $7.63e^{-1}$ & $7.59e^{-1}$ & $7.62e^{-1}$ & \underline{$7.36e^{-1}$} & \boldmath{$7.27e^{-1}$} & $8.00e^{-1}$ & \tmoiraibase{} \\
ett2, short, H & Rank & $19.00$ & $15.00$ & $13.00$ & $16.00$ & $17.00$ & $20.00$ & $10.00$ & $21.00$ & $14.00$ & $7.00$ & $8.00$ & $11.00$ & $18.00$ & $6.00$ & $12.00$ & $5.00$ & $3.00$ & $4.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $9.00$ & \tmoiraibase{} \\
ett2, short, W & MAPE & 1.00 & 1.00 & 1.73 & 1.99 & 1.16 & 8.07 & 1.86 & 7.84 & 4.92 & 1.71 & 8.44 & 2.34 & 2.48 & 1.39 & 1.92 & 1.07 & \underline{$9.43e^{-1}$} & \boldmath{$8.52e^{-1}$} & $9.67e^{-1}$ & 1.16 & 1.39 & \tchronoslarge{} \\
ett2, short, W & CRPS & $7.93e^{-1}$ & 1.00 & $8.05e^{-1}$ & $9.47e^{-1}$ & $6.80e^{-1}$ & 4.31 & $9.47e^{-1}$ & 4.21 & 1.74 & $8.40e^{-1}$ & 4.96 & 1.15 & 1.25 & $6.57e^{-1}$ & 1.08 & $4.54e^{-1}$ & \underline{$4.53e^{-1}$} & \boldmath{$4.18e^{-1}$} & $5.14e^{-1}$ & $5.44e^{-1}$ & $6.21e^{-1}$ & \tchronoslarge{} \\
ett2, short, W & Rank & $9.00$ & $14.00$ & $10.00$ & $12.00$ & $8.00$ & $20.00$ & $13.00$ & $19.00$ & $18.00$ & $11.00$ & $21.00$ & $16.00$ & $17.00$ & $7.00$ & $15.00$ & $3.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $4.00$ & $5.00$ & $6.00$ & \tchronoslarge{} \\
hierarchical\_sales, short, D & MAPE & 1.00 & 1.00 & $6.09e^{-1}$ & $7.64e^{-1}$ & $7.27e^{-1}$ & $5.52e^{-1}$ & $5.48e^{-1}$ & 1.16 & $5.16e^{-1}$ & $5.38e^{-1}$ & $5.36e^{-1}$ & $6.71e^{-1}$ & $9.75e^{-1}$ & $5.11e^{-1}$ & $6.85e^{-1}$ & $6.08e^{-1}$ & $5.53e^{-1}$ & $5.52e^{-1}$ & \underline{$5.08e^{-1}$} & \boldmath{$4.93e^{-1}$} & $5.23e^{-1}$ & \tmoiraibase{} \\
hierarchical\_sales, short, D & CRPS & $7.37e^{-1}$ & 1.00 & $3.11e^{-1}$ & $4.10e^{-1}$ & $3.94e^{-1}$ & $2.54e^{-1}$ & $2.54e^{-1}$ & $4.53e^{-1}$ & $3.08e^{-1}$ & $2.50e^{-1}$ & $2.53e^{-1}$ & $3.46e^{-1}$ & 2.01 & \boldmath{$2.43e^{-1}$} & $3.50e^{-1}$ & $2.62e^{-1}$ & $2.54e^{-1}$ & $2.54e^{-1}$ & $2.46e^{-1}$ & $2.45e^{-1}$ & \underline{$2.44e^{-1}$} & \ttimesfm{} \\
hierarchical\_sales, short, D & Rank & $19.00$ & $20.00$ & $13.00$ & $17.00$ & $16.00$ & $9.00$ & $10.00$ & $18.00$ & $12.00$ & $5.00$ & $6.00$ & $14.00$ & $21.00$ & \boldmath{$1.00$} & $15.00$ & $11.00$ & $8.00$ & $7.00$ & $4.00$ & $3.00$ & \underline{$2.00$} & \ttimesfm{} \\
hierarchical\_sales, short, W & MAPE & 1.00 & 1.00 & $7.44e^{-1}$ & $8.14e^{-1}$ & 1.13 & $6.78e^{-1}$ & $5.92e^{-1}$ & $9.68e^{-1}$ & $5.85e^{-1}$ & $6.03e^{-1}$ & $6.15e^{-1}$ & $9.27e^{-1}$ & 2.67 & \boldmath{$5.71e^{-1}$} & $8.56e^{-1}$ & \underline{$5.74e^{-1}$} & $6.01e^{-1}$ & $5.92e^{-1}$ & $5.81e^{-1}$ & $5.85e^{-1}$ & $5.97e^{-1}$ & \ttimesfm{} \\
hierarchical\_sales, short, W & CRPS & $8.08e^{-1}$ & 1.00 & $4.71e^{-1}$ & $4.60e^{-1}$ & $6.23e^{-1}$ & $3.68e^{-1}$ & $3.71e^{-1}$ & $5.17e^{-1}$ & $4.26e^{-1}$ & \underline{$3.48e^{-1}$} & $3.61e^{-1}$ & $5.65e^{-1}$ & $1.59e^{1}$ & \boldmath{$3.33e^{-1}$} & $4.94e^{-1}$ & $3.56e^{-1}$ & $3.56e^{-1}$ & $3.54e^{-1}$ & $3.51e^{-1}$ & $3.60e^{-1}$ & $3.50e^{-1}$ & \ttimesfm{} \\
hierarchical\_sales, short, W & Rank & $19.00$ & $20.00$ & $14.00$ & $13.00$ & $18.00$ & $10.00$ & $11.00$ & $16.00$ & $12.00$ & \underline{$2.00$} & $9.00$ & $17.00$ & $21.00$ & \boldmath{$1.00$} & $15.00$ & $7.00$ & $6.00$ & $5.00$ & $4.00$ & $8.00$ & $3.00$ & \ttimesfm{} \\
hospital, short, M & MAPE & 1.04 & 1.00 & $8.63e^{-1}$ & \boldmath{$8.24e^{-1}$} & $8.58e^{-1}$ & $9.36e^{-1}$ & $9.48e^{-1}$ & $9.06e^{-1}$ & \underline{$8.33e^{-1}$} & $8.97e^{-1}$ & $8.67e^{-1}$ & $8.97e^{-1}$ & $4.38e^{1}$ & $8.50e^{-1}$ & $9.57e^{-1}$ & $8.88e^{-1}$ & $8.84e^{-1}$ & $8.84e^{-1}$ & 1.14 & 1.34 & $9.06e^{-1}$ & \tthetaf{} \\
hospital, short, M & CRPS & 1.38 & 1.00 & $9.54e^{-1}$ & $8.85e^{-1}$ & $8.51e^{-1}$ & $9.92e^{-1}$ & $9.28e^{-1}$ & 2.06 & 1.09 & 1.02 & \boldmath{$8.32e^{-1}$} & 1.22 & $2.90e^{2}$ & \underline{$8.38e^{-1}$} & 1.12 & $8.99e^{-1}$ & $8.94e^{-1}$ & $9.04e^{-1}$ & 1.19 & 1.38 & $9.17e^{-1}$ & \titransformer{} \\
hospital, short, M & Rank & $19.00$ & $12.00$ & $10.00$ & $4.00$ & $3.00$ & $11.00$ & $9.00$ & $20.00$ & $14.00$ & $13.00$ & \boldmath{$1.00$} & $17.00$ & $21.00$ & \underline{$2.00$} & $15.00$ & $6.00$ & $5.00$ & $7.00$ & $16.00$ & $18.00$ & $8.00$ & \titransformer{} \\
jena\_weather, long, 10T & MAPE & 1.09 & \underline{1.00} & 1.00 & 5.57 & 1.40 & 1.01 & 1.41 & 1.66 & 3.73 & 1.14 & 1.08 & 1.71 & 1.68 & 1.50 & 1.04 & 1.41 & 1.13 & 1.12 & \boldmath{$9.53e^{-1}$} & 1.19 & 1.97 & \tmoiraismall{} \\
jena\_weather, long, 10T & CRPS & 3.52 & 1.00 & 1.00 & 1.39 & $9.28e^{-1}$ & $4.70e^{-1}$ & \boldmath{$1.70e^{-1}$} & $2.79e^{-1}$ & $4.41e^{-1}$ & $2.18e^{-1}$ & $2.10e^{-1}$ & $3.05e^{-1}$ & $2.75e^{-1}$ & $2.26e^{-1}$ & $2.18e^{-1}$ & $3.15e^{-1}$ & $2.62e^{-1}$ & $2.53e^{-1}$ & $2.08e^{-1}$ & \underline{$1.91e^{-1}$} & $2.40e^{-1}$ & \ttft{} \\
jena\_weather, long, 10T & Rank & $21.00$ & $19.00$ & $18.00$ & $20.00$ & $17.00$ & $16.00$ & \boldmath{$1.00$} & $12.00$ & $15.00$ & $5.00$ & $4.00$ & $13.00$ & $11.00$ & $7.00$ & $6.00$ & $14.00$ & $10.00$ & $9.00$ & $3.00$ & \underline{$2.00$} & $8.00$ & \ttft{} \\
jena\_weather, long, H & MAPE & 1.27 & 1.00 & 1.33 & $3.13e^{1}$ & 2.68 & 4.54 & 3.63 & 3.74 & 5.35 & 1.91 & 1.72 & 5.45 & 4.76 & 2.88 & 1.82 & \underline{$8.34e^{-1}$} & $8.50e^{-1}$ & \boldmath{$8.29e^{-1}$} & 1.44 & 2.11 & 1.48 & \tchronoslarge{} \\
jena\_weather, long, H & CRPS & 1.91 & 1.00 & $3.85e^{-1}$ & 2.16 & $1.14e^{9}$ & $3.29e^{-1}$ & $1.51e^{-1}$ & $2.04e^{-1}$ & $2.19e^{-1}$ & $1.27e^{-1}$ & $1.27e^{-1}$ & $2.32e^{-1}$ & $1.92e^{-1}$ & $1.49e^{-1}$ & $1.36e^{-1}$ & $1.21e^{-1}$ & $1.25e^{-1}$ & $1.21e^{-1}$ & $1.06e^{-1}$ & \underline{$9.97e^{-2}$} & \boldmath{$9.60e^{-2}$} & \tmoirailarge{} \\
jena\_weather, long, H & Rank & $19.00$ & $18.00$ & $17.00$ & $20.00$ & $21.00$ & $16.00$ & $11.00$ & $13.00$ & $14.00$ & $8.00$ & $7.00$ & $15.00$ & $12.00$ & $10.00$ & $9.00$ & $5.00$ & $6.00$ & $4.00$ & $3.00$ & \underline{$2.00$} & \boldmath{$1.00$} & \tmoirailarge{} \\
jena\_weather, medium, 10T & MAPE & 1.06 & 1.00 & 1.00 & 3.03 & 1.84 & \boldmath{$7.13e^{-1}$} & 1.16 & 1.64 & $9.45e^{-1}$ & \underline{$8.67e^{-1}$} & $8.85e^{-1}$ & 1.50 & 1.36 & 1.16 & $9.92e^{-1}$ & 3.53 & 2.40 & $9.62e^{-1}$ & $9.13e^{-1}$ & 1.09 & 1.56 & \tdeepar{} \\
jena\_weather, medium, 10T & CRPS & 3.18 & 1.00 & 1.00 & 1.26 & $7.58e^{-1}$ & $2.65e^{-1}$ & \boldmath{$1.88e^{-1}$} & $3.94e^{-1}$ & $3.22e^{-1}$ & $2.34e^{-1}$ & $2.27e^{-1}$ & $3.55e^{-1}$ & $3.33e^{-1}$ & $2.42e^{-1}$ & $2.44e^{-1}$ & $3.23e^{-1}$ & $2.74e^{-1}$ & $2.71e^{-1}$ & $2.23e^{-1}$ & \underline{$1.99e^{-1}$} & $2.46e^{-1}$ & \ttft{} \\
jena\_weather, medium, 10T & Rank & $21.00$ & $19.00$ & $18.00$ & $20.00$ & $17.00$ & $9.00$ & \boldmath{$1.00$} & $16.00$ & $12.00$ & $5.00$ & $4.00$ & $15.00$ & $14.00$ & $6.00$ & $7.00$ & $13.00$ & $11.00$ & $10.00$ & $3.00$ & \underline{$2.00$} & $8.00$ & \ttft{} \\
jena\_weather, medium, H & MAPE & 1.20 & 1.00 & $9.88e^{-1}$ & $1.72e^{1}$ & 1.30 & 1.08 & 5.46 & 4.56 & 5.12 & 2.24 & 2.52 & 3.45 & 2.27 & 1.91 & 1.66 & \underline{$7.88e^{-1}$} & \boldmath{$7.29e^{-1}$} & $8.41e^{-1}$ & 1.32 & 1.65 & 1.19 & \tchronosbase{} \\
jena\_weather, medium, H & CRPS & 1.91 & 1.00 & $4.34e^{-1}$ & 1.71 & $7.65e^{3}$ & $1.61e^{-1}$ & $1.49e^{-1}$ & $2.49e^{-1}$ & $1.99e^{-1}$ & $1.41e^{-1}$ & $1.24e^{-1}$ & $1.92e^{-1}$ & $1.71e^{-1}$ & $1.34e^{-1}$ & $1.40e^{-1}$ & $1.41e^{-1}$ & $1.44e^{-1}$ & $1.46e^{-1}$ & \boldmath{$1.09e^{-1}$} & \underline{$1.13e^{-1}$} & $1.28e^{-1}$ & \tmoiraismall{} \\
jena\_weather, medium, H & Rank & $20.00$ & $18.00$ & $17.00$ & $19.00$ & $21.00$ & $12.00$ & $11.00$ & $16.00$ & $15.00$ & $7.00$ & $3.00$ & $14.00$ & $13.00$ & $5.00$ & $6.00$ & $8.00$ & $9.00$ & $10.00$ & \boldmath{$1.00$} & \underline{$2.00$} & $4.00$ & \tmoiraismall{} \\
jena\_weather, short, 10T & MAPE & $4.77e^{-1}$ & 1.00 & 1.00 & $7.77e^{-1}$ & $4.64e^{-1}$ & $4.57e^{-1}$ & $5.79e^{-1}$ & $8.29e^{-1}$ & 1.08 & $4.42e^{-1}$ & $5.51e^{-1}$ & 1.04 & 2.55 & $4.77e^{-1}$ & $6.48e^{-1}$ & $4.69e^{-1}$ & \boldmath{$4.14e^{-1}$} & \underline{$4.29e^{-1}$} & $4.46e^{-1}$ & $4.97e^{-1}$ & $4.55e^{-1}$ & \tchronosbase{} \\
jena\_weather, short, 10T & CRPS & 1.86 & 1.00 & 1.00 & $8.39e^{-1}$ & $5.30e^{-1}$ & $4.05e^{-1}$ & $4.46e^{-1}$ & 1.19 & $6.71e^{-1}$ & $4.12e^{-1}$ & \underline{$2.55e^{-1}$} & $8.32e^{-1}$ & 8.19 & \boldmath{$2.34e^{-1}$} & $3.92e^{-1}$ & $3.03e^{-1}$ & $2.81e^{-1}$ & $2.82e^{-1}$ & $3.22e^{-1}$ & $3.25e^{-1}$ & $2.99e^{-1}$ & \ttimesfm{} \\
jena\_weather, short, 10T & Rank & $20.00$ & $18.00$ & $17.00$ & $16.00$ & $13.00$ & $10.00$ & $12.00$ & $19.00$ & $14.00$ & $11.00$ & \underline{$2.00$} & $15.00$ & $21.00$ & \boldmath{$1.00$} & $9.00$ & $6.00$ & $3.00$ & $4.00$ & $7.00$ & $8.00$ & $5.00$ & \ttimesfm{} \\
jena\_weather, short, D & MAPE & 1.00 & 1.00 & $5.99e^{-1}$ & $6.50e^{-1}$ & $7.34e^{-1}$ & \underline{$3.71e^{-1}$} & $8.98e^{-1}$ & $9.27e^{-1}$ & 1.03 & $5.48e^{-1}$ & $9.15e^{-1}$ & $7.57e^{-1}$ & $9.44e^{-1}$ & $4.20e^{-1}$ & $3.79e^{-1}$ & \boldmath{$3.64e^{-1}$} & $3.84e^{-1}$ & $3.84e^{-1}$ & $4.26e^{-1}$ & $4.36e^{-1}$ & $4.73e^{-1}$ & \tchronossmall{} \\
jena\_weather, short, D & CRPS & $7.10e^{-1}$ & 1.00 & $2.70e^{-1}$ & $2.75e^{-1}$ & $2.49e^{-1}$ & $2.10e^{-1}$ & $2.33e^{-1}$ & 1.12 & $6.50e^{-1}$ & $1.77e^{-1}$ & $3.16e^{-1}$ & $2.46e^{-1}$ & $2.38e^{-1}$ & $1.98e^{-1}$ & $2.48e^{-1}$ & $1.70e^{-1}$ & $1.65e^{-1}$ & $1.64e^{-1}$ & \underline{$1.62e^{-1}$} & $1.83e^{-1}$ & \boldmath{$1.55e^{-1}$} & \tmoirailarge{} \\
jena\_weather, short, D & Rank & $19.00$ & $20.00$ & $15.00$ & $16.00$ & $14.00$ & $9.00$ & $10.00$ & $21.00$ & $18.00$ & $6.00$ & $17.00$ & $12.00$ & $11.00$ & $8.00$ & $13.00$ & $5.00$ & $4.00$ & $3.00$ & \underline{$2.00$} & $7.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
jena\_weather, short, H & MAPE & $9.73e^{-1}$ & 1.00 & 1.08 & $1.09e^{1}$ & 1.05 & 2.27 & 1.34 & 3.88 & 7.29 & 1.32 & 1.71 & 2.81 & 1.88 & 1.96 & 1.42 & $9.65e^{-1}$ & \boldmath{$8.01e^{-1}$} & \underline{$8.69e^{-1}$} & 1.32 & 1.40 & 1.14 & \tchronosbase{} \\
jena\_weather, short, H & CRPS & 1.78 & 1.00 & $8.27e^{-1}$ & 1.71 & $9.13e^{-1}$ & 4.04 & $2.79e^{-1}$ & $8.79e^{-1}$ & $5.64e^{-1}$ & $2.90e^{-1}$ & $3.07e^{-1}$ & $4.97e^{-1}$ & $3.95e^{-1}$ & $2.77e^{-1}$ & $3.33e^{-1}$ & $2.69e^{-1}$ & $2.67e^{-1}$ & $2.64e^{-1}$ & $2.60e^{-1}$ & \boldmath{$2.49e^{-1}$} & \underline{$2.50e^{-1}$} & \tmoiraibase{} \\
jena\_weather, short, H & Rank & $20.00$ & $18.00$ & $15.00$ & $19.00$ & $17.00$ & $21.00$ & $8.00$ & $16.00$ & $14.00$ & $9.00$ & $10.00$ & $13.00$ & $12.00$ & $7.00$ & $11.00$ & $6.00$ & $5.00$ & $4.00$ & $3.00$ & \boldmath{$1.00$} & \underline{$2.00$} & \tmoiraibase{} \\
kdd\_cup\_2018, long, H & MAPE & $8.15e^{-1}$ & 1.00 & $8.59e^{-1}$ & $9.63e^{-1}$ & 1.00 & 3.73 & $7.40e^{-1}$ & $8.52e^{-1}$ & \boldmath{$6.13e^{-1}$} & \underline{$7.06e^{-1}$} & $7.32e^{-1}$ & 1.01 & 8.15 & $8.74e^{-1}$ & $9.04e^{-1}$ & 1.06 & $8.81e^{-1}$ & $9.19e^{-1}$ & $7.36e^{-1}$ & $7.85e^{-1}$ & $8.44e^{-1}$ & \tnbeats{} \\
kdd\_cup\_2018, long, H & CRPS & 1.00 & 1.00 & $8.40e^{-1}$ & $7.76e^{-1}$ & 1.00 & $8.72e^{-1}$ & $4.02e^{-1}$ & $4.22e^{-1}$ & $5.28e^{-1}$ & $3.82e^{-1}$ & $3.83e^{-1}$ & $4.66e^{-1}$ & \boldmath{$9.44e^{-2}$} & $4.30e^{-1}$ & $4.62e^{-1}$ & $5.70e^{-1}$ & $4.99e^{-1}$ & $5.09e^{-1}$ & $3.74e^{-1}$ & \underline{$3.64e^{-1}$} & $3.78e^{-1}$ & \tcrossformer{} \\
kdd\_cup\_2018, long, H & Rank & $20.00$ & $21.00$ & $17.00$ & $16.00$ & $19.00$ & $18.00$ & $7.00$ & $8.00$ & $14.00$ & $5.00$ & $6.00$ & $11.00$ & \boldmath{$1.00$} & $9.00$ & $10.00$ & $15.00$ & $12.00$ & $13.00$ & $3.00$ & \underline{$2.00$} & $4.00$ & \tcrossformer{} \\
kdd\_cup\_2018, medium, H & MAPE & $9.27e^{-1}$ & 1.00 & $9.76e^{-1}$ & $7.38e^{-1}$ & 1.00 & $8.60e^{-1}$ & $6.83e^{-1}$ & $6.34e^{-1}$ & \boldmath{$5.18e^{-1}$} & $5.90e^{-1}$ & $6.28e^{-1}$ & $7.01e^{-1}$ & 4.43 & $7.32e^{-1}$ & $6.65e^{-1}$ & $8.96e^{-1}$ & $8.23e^{-1}$ & $8.23e^{-1}$ & $5.90e^{-1}$ & \underline{$5.82e^{-1}$} & $6.28e^{-1}$ & \tnbeats{} \\
kdd\_cup\_2018, medium, H & CRPS & 1.05 & 1.00 & $8.97e^{-1}$ & $8.34e^{-1}$ & 1.00 & $4.66e^{-1}$ & $4.97e^{-1}$ & $4.91e^{-1}$ & $6.95e^{-1}$ & $4.66e^{-1}$ & $4.60e^{-1}$ & $5.77e^{-1}$ & \boldmath{$2.50e^{-1}$} & $5.19e^{-1}$ & $5.53e^{-1}$ & $7.44e^{-1}$ & $7.00e^{-1}$ & $6.93e^{-1}$ & $4.69e^{-1}$ & \underline{$4.54e^{-1}$} & $4.59e^{-1}$ & \tcrossformer{} \\
kdd\_cup\_2018, medium, H & Rank & $21.00$ & $20.00$ & $18.00$ & $17.00$ & $19.00$ & $5.00$ & $9.00$ & $8.00$ & $14.00$ & $6.00$ & $4.00$ & $12.00$ & \boldmath{$1.00$} & $10.00$ & $11.00$ & $16.00$ & $15.00$ & $13.00$ & $7.00$ & \underline{$2.00$} & $3.00$ & \tcrossformer{} \\
kdd\_cup\_2018, short, D & MAPE & 1.00 & 1.00 & $9.42e^{-1}$ & $9.69e^{-1}$ & 1.14 & $9.90e^{-1}$ & \boldmath{$8.18e^{-1}$} & 2.33 & $8.61e^{-1}$ & $8.93e^{-1}$ & $8.98e^{-1}$ & $9.86e^{-1}$ & 8.40 & $9.20e^{-1}$ & 1.18 & $8.49e^{-1}$ & \underline{$8.32e^{-1}$} & $8.32e^{-1}$ & $8.90e^{-1}$ & $8.71e^{-1}$ & $9.07e^{-1}$ & \ttft{} \\
kdd\_cup\_2018, short, D & CRPS & $7.60e^{-1}$ & 1.00 & $4.43e^{-1}$ & $5.17e^{-1}$ & $1.16e^{1}$ & $4.31e^{-1}$ & \boldmath{$4.28e^{-1}$} & 1.14 & $5.96e^{-1}$ & $4.52e^{-1}$ & $4.52e^{-1}$ & $5.43e^{-1}$ & 3.92 & \underline{$4.28e^{-1}$} & $6.20e^{-1}$ & $5.77e^{-1}$ & $5.66e^{-1}$ & $5.65e^{-1}$ & $4.36e^{-1}$ & $4.31e^{-1}$ & $4.34e^{-1}$ & \ttft{} \\
kdd\_cup\_2018, short, D & Rank & $17.00$ & $18.00$ & $7.00$ & $10.00$ & $21.00$ & $3.00$ & \boldmath{$1.00$} & $19.00$ & $15.00$ & $9.00$ & $8.00$ & $11.00$ & $20.00$ & \underline{$2.00$} & $16.00$ & $14.00$ & $13.00$ & $12.00$ & $6.00$ & $4.00$ & $5.00$ & \ttft{} \\
kdd\_cup\_2018, short, H & MAPE & $9.51e^{-1}$ & 1.00 & 1.00 & $8.38e^{-1}$ & 1.13 & \boldmath{$4.78e^{-1}$} & $7.39e^{-1}$ & $8.94e^{-1}$ & 1.14 & $8.38e^{-1}$ & $9.01e^{-1}$ & $8.38e^{-1}$ & $1.00e^{1}$ & $7.96e^{-1}$ & 1.06 & $8.10e^{-1}$ & $7.82e^{-1}$ & $7.75e^{-1}$ & \underline{$5.87e^{-1}$} & $6.17e^{-1}$ & $6.07e^{-1}$ & \tdeepar{} \\
kdd\_cup\_2018, short, H & CRPS & 1.01 & 1.00 & 1.00 & $9.50e^{-1}$ & 2.08 & $9.25e^{-1}$ & $8.35e^{-1}$ & $8.53e^{-1}$ & 1.22 & $8.18e^{-1}$ & $8.26e^{-1}$ & 1.04 & 5.49 & $7.98e^{-1}$ & 1.09 & $8.21e^{-1}$ & $8.21e^{-1}$ & $8.19e^{-1}$ & $7.23e^{-1}$ & \boldmath{$6.96e^{-1}$} & \underline{$7.12e^{-1}$} & \tmoiraibase{} \\
kdd\_cup\_2018, short, H & Rank & $16.00$ & $15.00$ & $14.00$ & $13.00$ & $20.00$ & $12.00$ & $10.00$ & $11.00$ & $19.00$ & $5.00$ & $9.00$ & $17.00$ & $21.00$ & $4.00$ & $18.00$ & $8.00$ & $7.00$ & $6.00$ & $3.00$ & \boldmath{$1.00$} & \underline{$2.00$} & \tmoiraibase{} \\
loop\_seattle, long, 5T & MAPE & 1.49 & 1.00 & 1.00 & 1.10 & 1.47 & 1.81 & $8.30e^{-1}$ & 1.08 & $9.00e^{-1}$ & 1.07 & 1.08 & 1.05 & \boldmath{$6.65e^{-1}$} & 1.37 & $8.30e^{-1}$ & 1.40 & 1.36 & 1.36 & \underline{$7.52e^{-1}$} & $7.78e^{-1}$ & $8.13e^{-1}$ & \tcrossformer{} \\
loop\_seattle, long, 5T & CRPS & 2.64 & 1.00 & 1.00 & 1.69 & 1.75 & 1.34 & $6.41e^{-1}$ & $7.37e^{-1}$ & $8.54e^{-1}$ & $6.96e^{-1}$ & $6.77e^{-1}$ & $9.56e^{-1}$ & \boldmath{$1.56e^{-1}$} & 1.08 & $8.76e^{-1}$ & 1.09 & 1.04 & 1.04 & $5.72e^{-1}$ & \underline{$5.69e^{-1}$} & $5.89e^{-1}$ & \tcrossformer{} \\
loop\_seattle, long, 5T & Rank & $21.00$ & $13.00$ & $12.00$ & $19.00$ & $20.00$ & $18.00$ & $5.00$ & $8.00$ & $9.00$ & $7.00$ & $6.00$ & $11.00$ & \boldmath{$1.00$} & $16.00$ & $10.00$ & $17.00$ & $14.00$ & $15.00$ & $3.00$ & \underline{$2.00$} & $4.00$ & \tcrossformer{} \\
loop\_seattle, long, H & MAPE & 1.39 & 1.00 & 1.28 & 1.01 & 1.26 & $5.91e^{-1}$ & $5.74e^{-1}$ & $7.87e^{-1}$ & \underline{$5.45e^{-1}$} & $6.60e^{-1}$ & $7.06e^{-1}$ & $6.09e^{-1}$ & \boldmath{$2.28e^{-1}$} & $8.60e^{-1}$ & $6.85e^{-1}$ & $6.55e^{-1}$ & $6.21e^{-1}$ & $6.21e^{-1}$ & $9.70e^{-1}$ & $8.47e^{-1}$ & $6.89e^{-1}$ & \tcrossformer{} \\
loop\_seattle, long, H & CRPS & 2.27 & 1.00 & $7.88e^{-1}$ & 1.91 & 1.74 & \underline{$2.79e^{-1}$} & $2.79e^{-1}$ & $3.55e^{-1}$ & $3.26e^{-1}$ & $2.80e^{-1}$ & $2.81e^{-1}$ & $3.58e^{-1}$ & \boldmath{$4.24e^{-2}$} & $3.95e^{-1}$ & $3.60e^{-1}$ & $3.64e^{-1}$ & $3.33e^{-1}$ & $3.32e^{-1}$ & $3.73e^{-1}$ & $3.29e^{-1}$ & $3.15e^{-1}$ & \tcrossformer{} \\
loop\_seattle, long, H & Rank & $21.00$ & $18.00$ & $17.00$ & $20.00$ & $19.00$ & \underline{$2.00$} & $3.00$ & $11.00$ & $7.00$ & $4.00$ & $5.00$ & $12.00$ & \boldmath{$1.00$} & $16.00$ & $13.00$ & $14.00$ & $10.00$ & $9.00$ & $15.00$ & $8.00$ & $6.00$ & \tcrossformer{} \\
loop\_seattle, medium, 5T & MAPE & 1.62 & 1.00 & 1.00 & 1.37 & 1.61 & 1.01 & 1.14 & $9.96e^{-1}$ & $9.96e^{-1}$ & 1.08 & 1.20 & 1.02 & 2.71 & 1.41 & 1.40 & 1.42 & 1.41 & 1.42 & \boldmath{$7.72e^{-1}$} & \underline{$8.26e^{-1}$} & $8.53e^{-1}$ & \tmoiraismall{} \\
loop\_seattle, medium, 5T & CRPS & 2.66 & 1.00 & 1.00 & 1.95 & 1.93 & $9.59e^{-1}$ & $7.45e^{-1}$ & $7.49e^{-1}$ & $9.59e^{-1}$ & $7.70e^{-1}$ & $7.75e^{-1}$ & 1.02 & \boldmath{$4.96e^{-1}$} & 1.23 & 1.23 & 1.42 & 1.43 & 1.43 & \underline{$6.15e^{-1}$} & $6.24e^{-1}$ & $6.50e^{-1}$ & \tcrossformer{} \\
loop\_seattle, medium, 5T & Rank & $21.00$ & $12.00$ & $11.00$ & $20.00$ & $19.00$ & $9.00$ & $5.00$ & $6.00$ & $10.00$ & $7.00$ & $8.00$ & $13.00$ & \boldmath{$1.00$} & $14.00$ & $15.00$ & $16.00$ & $17.00$ & $18.00$ & \underline{$2.00$} & $3.00$ & $4.00$ & \tcrossformer{} \\
loop\_seattle, medium, H & MAPE & 1.60 & 1.00 & 1.11 & $9.40e^{-1}$ & 1.39 & $7.06e^{-1}$ & \underline{$5.92e^{-1}$} & $7.96e^{-1}$ & $6.27e^{-1}$ & $7.16e^{-1}$ & $7.81e^{-1}$ & $7.21e^{-1}$ & \boldmath{$2.28e^{-1}$} & $8.76e^{-1}$ & $6.37e^{-1}$ & $6.97e^{-1}$ & $6.72e^{-1}$ & $6.72e^{-1}$ & $9.45e^{-1}$ & $8.61e^{-1}$ & $7.16e^{-1}$ & \tcrossformer{} \\
loop\_seattle, medium, H & CRPS & 2.22 & 1.00 & $7.48e^{-1}$ & 1.89 & 1.65 & $3.49e^{-1}$ & $3.34e^{-1}$ & $4.25e^{-1}$ & $4.30e^{-1}$ & $3.44e^{-1}$ & \underline{$3.31e^{-1}$} & $5.05e^{-1}$ & \boldmath{$6.75e^{-2}$} & $4.85e^{-1}$ & $4.38e^{-1}$ & $4.30e^{-1}$ & $4.08e^{-1}$ & $4.09e^{-1}$ & $4.21e^{-1}$ & $3.76e^{-1}$ & $3.71e^{-1}$ & \tcrossformer{} \\
loop\_seattle, medium, H & Rank & $21.00$ & $18.00$ & $17.00$ & $20.00$ & $19.00$ & $5.00$ & $3.00$ & $11.00$ & $13.00$ & $4.00$ & \underline{$2.00$} & $16.00$ & \boldmath{$1.00$} & $15.00$ & $14.00$ & $12.00$ & $8.00$ & $9.00$ & $10.00$ & $7.00$ & $6.00$ & \tcrossformer{} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllll|llllllll|llllllll|l}
\toprule
Dataset,term,frequency & Metric & \tnaive{} & \tsnaive{} & \tarima{} & \tthetaf{} & \tets{} & \tdeepar{} & \ttft{} & \ttide{} & \tnbeats{} & \tpatchtst{} & \titransformer{} & \tdlinear{} & \tcrossformer{} & \ttimesfm{} & \tvisionts{} & \tchronossmall{} & \tchronosbase{} & \tchronoslarge{} & \tmoiraismall{} & \tmoiraibase{} & \tmoirailarge{} & Best \\

loop\_seattle, short, 5T & MAPE & 1.06 & 1.00 & 1.00 & $9.00e^{-1}$ & 1.02 & $9.85e^{-1}$ & $9.38e^{-1}$ & 1.09 & $9.62e^{-1}$ & 1.04 & 1.07 & 1.12 & 2.21 & 1.19 & 1.15 & $9.85e^{-1}$ & $9.77e^{-1}$ & $9.77e^{-1}$ & $8.69e^{-1}$ & \underline{$8.38e^{-1}$} & \boldmath{$8.31e^{-1}$} & \tmoirailarge{} \\
loop\_seattle, short, 5T & CRPS & 1.44 & 1.00 & 1.00 & 1.01 & 1.03 & $8.91e^{-1}$ & $8.01e^{-1}$ & $9.01e^{-1}$ & $9.89e^{-1}$ & $8.12e^{-1}$ & $8.12e^{-1}$ & 1.22 & 5.64 & $9.29e^{-1}$ & 1.08 & $8.66e^{-1}$ & $8.61e^{-1}$ & $8.64e^{-1}$ & $6.52e^{-1}$ & \boldmath{$6.44e^{-1}$} & \underline{$6.51e^{-1}$} & \tmoiraibase{} \\
loop\_seattle, short, 5T & Rank & $20.00$ & $15.00$ & $14.00$ & $16.00$ & $17.00$ & $10.00$ & $4.00$ & $11.00$ & $13.00$ & $6.00$ & $5.00$ & $19.00$ & $21.00$ & $12.00$ & $18.00$ & $9.00$ & $7.00$ & $8.00$ & $3.00$ & \boldmath{$1.00$} & \underline{$2.00$} & \tmoiraibase{} \\
loop\_seattle, short, D & MAPE & 1.00 & 1.00 & $8.50e^{-1}$ & $8.01e^{-1}$ & $7.07e^{-1}$ & $5.58e^{-1}$ & $5.32e^{-1}$ & $5.08e^{-1}$ & $4.96e^{-1}$ & $5.16e^{-1}$ & $5.06e^{-1}$ & $4.99e^{-1}$ & $8.21e^{-1}$ & \boldmath{$4.88e^{-1}$} & $5.29e^{-1}$ & $5.56e^{-1}$ & $5.04e^{-1}$ & $5.04e^{-1}$ & $5.36e^{-1}$ & $5.17e^{-1}$ & \underline{$4.94e^{-1}$} & \ttimesfm{} \\
loop\_seattle, short, D & CRPS & $7.86e^{-1}$ & 1.00 & $5.93e^{-1}$ & $5.48e^{-1}$ & $4.46e^{-1}$ & $3.97e^{-1}$ & $3.68e^{-1}$ & $3.37e^{-1}$ & $4.08e^{-1}$ & $3.53e^{-1}$ & $3.48e^{-1}$ & $4.08e^{-1}$ & 2.77 & \boldmath{$3.24e^{-1}$} & $4.29e^{-1}$ & $3.68e^{-1}$ & $3.40e^{-1}$ & $3.40e^{-1}$ & $3.53e^{-1}$ & $3.53e^{-1}$ & \underline{$3.31e^{-1}$} & \ttimesfm{} \\
loop\_seattle, short, D & Rank & $19.00$ & $20.00$ & $18.00$ & $17.00$ & $16.00$ & $12.00$ & $11.00$ & $3.00$ & $13.00$ & $7.00$ & $6.00$ & $14.00$ & $21.00$ & \boldmath{$1.00$} & $15.00$ & $10.00$ & $4.00$ & $5.00$ & $9.00$ & $8.00$ & \underline{$2.00$} & \ttimesfm{} \\
loop\_seattle, short, H & MAPE & 1.76 & 1.00 & 1.00 & 1.02 & 1.57 & \underline{$7.49e^{-1}$} & $8.65e^{-1}$ & $9.53e^{-1}$ & $8.19e^{-1}$ & $9.06e^{-1}$ & 1.04 & $8.54e^{-1}$ & \boldmath{$3.06e^{-1}$} & 1.04 & $8.54e^{-1}$ & $7.84e^{-1}$ & $7.60e^{-1}$ & $7.60e^{-1}$ & 1.19 & 1.08 & $8.95e^{-1}$ & \tcrossformer{} \\
loop\_seattle, short, H & CRPS & 1.69 & 1.00 & 1.00 & 1.53 & 1.45 & \boldmath{$6.07e^{-1}$} & $6.74e^{-1}$ & $7.35e^{-1}$ & $8.33e^{-1}$ & $7.07e^{-1}$ & $6.91e^{-1}$ & $9.14e^{-1}$ & 1.44 & $7.59e^{-1}$ & $8.96e^{-1}$ & $6.41e^{-1}$ & $6.11e^{-1}$ & \underline{$6.10e^{-1}$} & $7.83e^{-1}$ & $7.20e^{-1}$ & $6.49e^{-1}$ & \tdeepar{} \\
loop\_seattle, short, H & Rank & $21.00$ & $17.00$ & $16.00$ & $20.00$ & $19.00$ & \boldmath{$1.00$} & $6.00$ & $10.00$ & $13.00$ & $8.00$ & $7.00$ & $15.00$ & $18.00$ & $11.00$ & $14.00$ & $4.00$ & $3.00$ & \underline{$2.00$} & $12.00$ & $9.00$ & $5.00$ & \tdeepar{} \\
m4\_daily, short, D & MAPE & 1.00 & 1.00 & $9.41e^{-1}$ & 1.03 & $9.29e^{-1}$ & 1.38 & 1.03 & 1.16 & 1.03 & 1.01 & 1.05 & 1.10 & $4.55e^{1}$ & \underline{$9.00e^{-1}$} & 1.14 & \boldmath{$8.74e^{-1}$} & $9.12e^{-1}$ & $9.05e^{-1}$ & 1.10 & 1.36 & $9.45e^{-1}$ & \tchronossmall{} \\
m4\_daily, short, D & CRPS & $9.21e^{-1}$ & 1.00 & $8.72e^{-1}$ & $8.87e^{-1}$ & 1.08 & 1.15 & $8.60e^{-1}$ & 1.21 & 1.08 & $8.60e^{-1}$ & $8.45e^{-1}$ & 1.09 & $2.76e^{2}$ & \boldmath{$8.04e^{-1}$} & 1.25 & \underline{$8.11e^{-1}$} & $8.34e^{-1}$ & $8.42e^{-1}$ & $9.06e^{-1}$ & 1.22 & $8.15e^{-1}$ & \ttimesfm{} \\
m4\_daily, short, D & Rank & $12.00$ & $13.00$ & $9.00$ & $10.00$ & $14.00$ & $17.00$ & $8.00$ & $18.00$ & $15.00$ & $7.00$ & $6.00$ & $16.00$ & $21.00$ & \boldmath{$1.00$} & $20.00$ & \underline{$2.00$} & $4.00$ & $5.00$ & $11.00$ & $19.00$ & $3.00$ & \ttimesfm{} \\
m4\_hourly, short, H & MAPE & 2.42 & 1.00 & 1.04 & 1.43 & 1.88 & 1.40 & 1.87 & 1.25 & $8.33e^{-1}$ & 1.07 & 1.13 & 1.66 & $1.15e^{2}$ & $6.54e^{-1}$ & $8.08e^{-1}$ & $5.50e^{-1}$ & \underline{$5.44e^{-1}$} & \boldmath{$5.44e^{-1}$} & $8.14e^{-1}$ & $8.21e^{-1}$ & $6.79e^{-1}$ & \tchronoslarge{} \\
m4\_hourly, short, H & CRPS & 3.44 & 1.00 & $8.53e^{-1}$ & 1.05 & 1.76 & 3.37 & 1.02 & 1.21 & 1.27 & $9.87e^{-1}$ & 1.04 & 1.40 & $1.07e^{2}$ & \boldmath{$5.32e^{-1}$} & $9.97e^{-1}$ & $6.41e^{-1}$ & $6.18e^{-1}$ & $6.53e^{-1}$ & $6.81e^{-1}$ & $6.78e^{-1}$ & \underline{$5.62e^{-1}$} & \ttimesfm{} \\
m4\_hourly, short, H & Rank & $20.00$ & $11.00$ & $8.00$ & $14.00$ & $18.00$ & $19.00$ & $12.00$ & $15.00$ & $16.00$ & $9.00$ & $13.00$ & $17.00$ & $21.00$ & \boldmath{$1.00$} & $10.00$ & $4.00$ & $3.00$ & $5.00$ & $7.00$ & $6.00$ & \underline{$2.00$} & \ttimesfm{} \\
m4\_monthly, short, M & MAPE & $9.90e^{-1}$ & 1.00 & \underline{$8.39e^{-1}$} & \boldmath{$8.02e^{-1}$} & $8.80e^{-1}$ & 1.50 & 1.10 & 1.02 & $8.59e^{-1}$ & $8.75e^{-1}$ & 1.00 & $9.38e^{-1}$ & 6.61 & $8.70e^{-1}$ & 1.06 & $8.65e^{-1}$ & $8.85e^{-1}$ & $8.80e^{-1}$ & 1.28 & 1.68 & $9.38e^{-1}$ & \tthetaf{} \\
m4\_monthly, short, M & CRPS & 1.02 & 1.00 & \underline{$7.77e^{-1}$} & $7.78e^{-1}$ & $7.92e^{-1}$ & 1.46 & $8.97e^{-1}$ & 1.07 & $9.68e^{-1}$ & $8.10e^{-1}$ & $9.05e^{-1}$ & 1.02 & $4.09e^{1}$ & \boldmath{$7.69e^{-1}$} & 1.10 & $8.17e^{-1}$ & $8.25e^{-1}$ & $8.17e^{-1}$ & 1.03 & 1.29 & $8.10e^{-1}$ & \ttimesfm{} \\
m4\_monthly, short, M & Rank & $15.00$ & $13.00$ & \underline{$2.00$} & $3.00$ & $4.00$ & $20.00$ & $10.00$ & $17.00$ & $12.00$ & $6.00$ & $11.00$ & $14.00$ & $21.00$ & \boldmath{$1.00$} & $18.00$ & $8.00$ & $9.00$ & $7.00$ & $16.00$ & $19.00$ & $5.00$ & \ttimesfm{} \\
m4\_quarterly, short, Q & MAPE & $9.30e^{-1}$ & 1.00 & $8.59e^{-1}$ & $8.38e^{-1}$ & $8.59e^{-1}$ & $9.44e^{-1}$ & $9.37e^{-1}$ & 1.13 & $8.38e^{-1}$ & $9.37e^{-1}$ & $9.08e^{-1}$ & $9.86e^{-1}$ & 9.93 & $8.80e^{-1}$ & $9.37e^{-1}$ & $8.24e^{-1}$ & \underline{$8.10e^{-1}$} & $8.10e^{-1}$ & 1.04 & 1.43 & $8.87e^{-1}$ & \tchronosbase{} \\
m4\_quarterly, short, Q & CRPS & $9.51e^{-1}$ & 1.00 & $8.23e^{-1}$ & \underline{$7.97e^{-1}$} & $7.98e^{-1}$ & $8.41e^{-1}$ & $8.37e^{-1}$ & 1.02 & $9.72e^{-1}$ & $8.35e^{-1}$ & $7.97e^{-1}$ & 1.11 & $1.20e^{2}$ & $8.53e^{-1}$ & 1.05 & $8.46e^{-1}$ & $8.40e^{-1}$ & $8.40e^{-1}$ & $9.32e^{-1}$ & 1.13 & \boldmath{$7.88e^{-1}$} & \tmoirailarge{} \\
m4\_quarterly, short, Q & Rank & $14.00$ & $16.00$ & $5.00$ & \underline{$2.00$} & $4.00$ & $10.00$ & $7.00$ & $17.00$ & $15.00$ & $6.00$ & $3.00$ & $19.00$ & $21.00$ & $12.00$ & $18.00$ & $11.00$ & $8.00$ & $9.00$ & $13.00$ & $20.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
m4\_weekly, short, W & MAPE & 1.00 & 1.00 & $9.25e^{-1}$ & $9.98e^{-1}$ & $9.35e^{-1}$ & 1.13 & $9.47e^{-1}$ & 1.12 & $7.18e^{-1}$ & $7.76e^{-1}$ & 1.01 & $9.43e^{-1}$ & $2.20e^{1}$ & $7.70e^{-1}$ & $9.18e^{-1}$ & $6.97e^{-1}$ & \underline{$6.83e^{-1}$} & \boldmath{$6.79e^{-1}$} & 1.01 & 1.12 & $8.76e^{-1}$ & \tchronoslarge{} \\
m4\_weekly, short, W & CRPS & $8.38e^{-1}$ & 1.00 & $6.86e^{-1}$ & $7.35e^{-1}$ & $7.13e^{-1}$ & $8.51e^{-1}$ & $6.80e^{-1}$ & $9.05e^{-1}$ & $6.51e^{-1}$ & $5.53e^{-1}$ & $6.93e^{-1}$ & $9.57e^{-1}$ & $1.14e^{2}$ & $5.68e^{-1}$ & $7.87e^{-1}$ & $5.43e^{-1}$ & \boldmath{$5.14e^{-1}$} & \underline{$5.16e^{-1}$} & $7.41e^{-1}$ & $9.52e^{-1}$ & $6.63e^{-1}$ & \tchronosbase{} \\
m4\_weekly, short, W & Rank & $15.00$ & $20.00$ & $9.00$ & $12.00$ & $11.00$ & $16.00$ & $8.00$ & $17.00$ & $6.00$ & $4.00$ & $10.00$ & $19.00$ & $21.00$ & $5.00$ & $14.00$ & $3.00$ & \boldmath{$1.00$} & \underline{$2.00$} & $13.00$ & $18.00$ & $7.00$ & \tchronosbase{} \\
m4\_yearly, short, A & MAPE & 1.00 & 1.00 & 1.02 & $9.37e^{-1}$ & $9.37e^{-1}$ & 1.02 & \underline{$9.26e^{-1}$} & 1.21 & \boldmath{$9.03e^{-1}$} & 1.01 & 1.03 & 1.06 & 6.86 & $9.71e^{-1}$ & 1.09 & 1.00 & $9.77e^{-1}$ & $9.77e^{-1}$ & $9.77e^{-1}$ & 1.21 & $9.54e^{-1}$ & \tnbeats{} \\
m4\_yearly, short, A & CRPS & $9.93e^{-1}$ & 1.00 & $9.42e^{-1}$ & $8.33e^{-1}$ & $8.04e^{-1}$ & $8.19e^{-1}$ & \underline{$7.97e^{-1}$} & 1.12 & $9.71e^{-1}$ & $8.48e^{-1}$ & $8.48e^{-1}$ & 1.22 & $1.03e^{2}$ & $8.48e^{-1}$ & 1.15 & 1.01 & $9.78e^{-1}$ & $9.78e^{-1}$ & $8.26e^{-1}$ & $9.42e^{-1}$ & \boldmath{$7.75e^{-1}$} & \tmoirailarge{} \\
m4\_yearly, short, A & Rank & $15.00$ & $16.00$ & $10.00$ & $6.00$ & $3.00$ & $4.00$ & \underline{$2.00$} & $18.00$ & $12.00$ & $8.00$ & $7.00$ & $20.00$ & $21.00$ & $9.00$ & $19.00$ & $17.00$ & $13.00$ & $14.00$ & $5.00$ & $11.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
m\_dense, long, H & MAPE & 2.19 & 1.00 & $9.16e^{-1}$ & 2.29 & 1.45 & $5.38e^{-1}$ & \boldmath{$5.00e^{-1}$} & $8.90e^{-1}$ & $7.15e^{-1}$ & $5.82e^{-1}$ & $6.10e^{-1}$ & 1.14 & 5.26 & $6.27e^{-1}$ & $6.75e^{-1}$ & \underline{$5.02e^{-1}$} & $5.18e^{-1}$ & $5.22e^{-1}$ & $9.10e^{-1}$ & $6.14e^{-1}$ & 1.69 & \ttft{} \\
m\_dense, long, H & CRPS & 2.61 & 1.00 & $4.89e^{-1}$ & 2.59 & 1.07 & $2.36e^{-1}$ & \underline{$2.08e^{-1}$} & $2.93e^{-1}$ & $4.40e^{-1}$ & $2.17e^{-1}$ & $2.45e^{-1}$ & $4.69e^{-1}$ & \boldmath{$1.15e^{-1}$} & $2.45e^{-1}$ & $3.01e^{-1}$ & $2.41e^{-1}$ & $2.45e^{-1}$ & $2.52e^{-1}$ & $3.26e^{-1}$ & $2.59e^{-1}$ & $4.53e^{-1}$ & \tcrossformer{} \\
m\_dense, long, H & Rank & $21.00$ & $18.00$ & $17.00$ & $20.00$ & $19.00$ & $4.00$ & \underline{$2.00$} & $11.00$ & $14.00$ & $3.00$ & $7.00$ & $16.00$ & \boldmath{$1.00$} & $8.00$ & $12.00$ & $5.00$ & $6.00$ & $9.00$ & $13.00$ & $10.00$ & $15.00$ & \tcrossformer{} \\
m\_dense, medium, H & MAPE & 2.17 & 1.00 & $9.01e^{-1}$ & 1.38 & 1.43 & $4.70e^{-1}$ & \boldmath{$4.55e^{-1}$} & $7.92e^{-1}$ & $5.10e^{-1}$ & $5.32e^{-1}$ & $5.64e^{-1}$ & $7.81e^{-1}$ & 3.78 & $5.52e^{-1}$ & $6.19e^{-1}$ & \underline{$4.64e^{-1}$} & $4.81e^{-1}$ & $4.83e^{-1}$ & $7.05e^{-1}$ & $5.93e^{-1}$ & 1.18 & \ttft{} \\
m\_dense, medium, H & CRPS & 2.51 & 1.00 & $5.32e^{-1}$ & 2.53 & $9.56e^{-1}$ & \underline{$2.46e^{-1}$} & \boldmath{$2.38e^{-1}$} & $3.51e^{-1}$ & $3.84e^{-1}$ & $2.65e^{-1}$ & $2.86e^{-1}$ & $3.99e^{-1}$ & $2.78e^{-1}$ & $2.76e^{-1}$ & $3.78e^{-1}$ & $2.67e^{-1}$ & $2.84e^{-1}$ & $2.80e^{-1}$ & $3.30e^{-1}$ & $3.03e^{-1}$ & $4.53e^{-1}$ & \ttft{} \\
m\_dense, medium, H & Rank & $20.00$ & $19.00$ & $17.00$ & $21.00$ & $18.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $12.00$ & $14.00$ & $3.00$ & $9.00$ & $15.00$ & $6.00$ & $5.00$ & $13.00$ & $4.00$ & $8.00$ & $7.00$ & $11.00$ & $10.00$ & $16.00$ & \ttft{} \\
m\_dense, short, D & MAPE & 1.00 & 1.00 & $8.85e^{-1}$ & $8.46e^{-1}$ & $8.42e^{-1}$ & $5.89e^{-1}$ & $5.22e^{-1}$ & $5.85e^{-1}$ & \boldmath{$4.82e^{-1}$} & $5.18e^{-1}$ & $5.10e^{-1}$ & $6.80e^{-1}$ & 8.46 & \underline{$4.94e^{-1}$} & $5.57e^{-1}$ & $5.93e^{-1}$ & $5.10e^{-1}$ & $5.18e^{-1}$ & $5.26e^{-1}$ & $5.45e^{-1}$ & $6.32e^{-1}$ & \tnbeats{} \\
m\_dense, short, D & CRPS & $7.72e^{-1}$ & 1.00 & $4.59e^{-1}$ & $4.29e^{-1}$ & $4.18e^{-1}$ & $2.60e^{-1}$ & $2.61e^{-1}$ & $3.09e^{-1}$ & $2.98e^{-1}$ & \boldmath{$2.38e^{-1}$} & $2.45e^{-1}$ & $4.18e^{-1}$ & $1.03e^{1}$ & \underline{$2.39e^{-1}$} & $3.20e^{-1}$ & $2.95e^{-1}$ & $2.55e^{-1}$ & $2.54e^{-1}$ & $2.64e^{-1}$ & $2.65e^{-1}$ & $3.10e^{-1}$ & \tpatchtst{} \\
m\_dense, short, D & Rank & $19.00$ & $20.00$ & $18.00$ & $17.00$ & $15.00$ & $6.00$ & $7.00$ & $12.00$ & $11.00$ & \boldmath{$1.00$} & $3.00$ & $16.00$ & $21.00$ & \underline{$2.00$} & $14.00$ & $10.00$ & $5.00$ & $4.00$ & $8.00$ & $9.00$ & $13.00$ & \tpatchtst{} \\
m\_dense, short, H & MAPE & 1.93 & 1.00 & 1.00 & 1.20 & 1.14 & \boldmath{$4.94e^{-1}$} & $5.43e^{-1}$ & $7.09e^{-1}$ & $5.94e^{-1}$ & $6.91e^{-1}$ & $5.96e^{-1}$ & $7.80e^{-1}$ & 5.17 & $6.04e^{-1}$ & $8.41e^{-1}$ & $5.30e^{-1}$ & $5.24e^{-1}$ & \underline{$5.22e^{-1}$} & $6.98e^{-1}$ & $6.46e^{-1}$ & $7.07e^{-1}$ & \tdeepar{} \\
m\_dense, short, H & CRPS & 1.92 & 1.00 & 1.00 & 1.95 & $8.61e^{-1}$ & \boldmath{$4.56e^{-1}$} & $4.95e^{-1}$ & $5.98e^{-1}$ & $6.76e^{-1}$ & $6.16e^{-1}$ & $5.34e^{-1}$ & $7.62e^{-1}$ & 4.48 & $4.98e^{-1}$ & $8.58e^{-1}$ & $4.98e^{-1}$ & \underline{$4.88e^{-1}$} & $4.88e^{-1}$ & $6.05e^{-1}$ & $5.55e^{-1}$ & $5.94e^{-1}$ & \tdeepar{} \\
m\_dense, short, H & Rank & $19.00$ & $18.00$ & $17.00$ & $20.00$ & $16.00$ & \boldmath{$1.00$} & $4.00$ & $10.00$ & $13.00$ & $12.00$ & $7.00$ & $14.00$ & $21.00$ & $6.00$ & $15.00$ & $5.00$ & \underline{$2.00$} & $3.00$ & $11.00$ & $8.00$ & $9.00$ & \tdeepar{} \\
restaurant, short, D & MAPE & 1.00 & 1.00 & $8.74e^{-1}$ & $9.24e^{-1}$ & $9.93e^{-1}$ & $7.55e^{-1}$ & $7.46e^{-1}$ & $7.18e^{-1}$ & \underline{$7.08e^{-1}$} & \boldmath{$6.91e^{-1}$} & $7.24e^{-1}$ & $7.52e^{-1}$ & 1.44 & $7.48e^{-1}$ & $8.29e^{-1}$ & $7.92e^{-1}$ & $7.52e^{-1}$ & $7.57e^{-1}$ & $7.40e^{-1}$ & $7.22e^{-1}$ & $7.58e^{-1}$ & \tpatchtst{} \\
restaurant, short, D & CRPS & $7.43e^{-1}$ & 1.00 & $3.99e^{-1}$ & $3.63e^{-1}$ & $1.21e^{2}$ & $2.98e^{-1}$ & $3.13e^{-1}$ & $3.27e^{-1}$ & $3.77e^{-1}$ & \underline{$2.89e^{-1}$} & \boldmath{$2.87e^{-1}$} & $3.75e^{-1}$ & 3.97 & $2.92e^{-1}$ & $3.95e^{-1}$ & $3.22e^{-1}$ & $3.08e^{-1}$ & $3.08e^{-1}$ & $3.11e^{-1}$ & $3.07e^{-1}$ & $3.04e^{-1}$ & \titransformer{} \\
restaurant, short, D & Rank & $18.00$ & $19.00$ & $17.00$ & $13.00$ & $21.00$ & $4.00$ & $10.00$ & $12.00$ & $15.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $14.00$ & $20.00$ & $3.00$ & $16.00$ & $11.00$ & $7.00$ & $8.00$ & $9.00$ & $6.00$ & $5.00$ & \titransformer{} \\
saugeen, short, D & MAPE & 1.00 & 1.00 & $9.47e^{-1}$ & 1.12 & 1.32 & 1.03 & $7.03e^{-1}$ & $7.22e^{-1}$ & $6.94e^{-1}$ & $9.13e^{-1}$ & $8.77e^{-1}$ & 1.33 & 2.25 & $8.15e^{-1}$ & 1.24 & $6.71e^{-1}$ & $6.90e^{-1}$ & \underline{$6.41e^{-1}$} & $7.35e^{-1}$ & $7.09e^{-1}$ & \boldmath{$6.20e^{-1}$} & \tmoirailarge{} \\
saugeen, short, D & CRPS & $7.76e^{-1}$ & 1.00 & $7.48e^{-1}$ & $8.87e^{-1}$ & $7.90e^{-1}$ & $7.59e^{-1}$ & $5.56e^{-1}$ & $5.27e^{-1}$ & $6.34e^{-1}$ & $5.41e^{-1}$ & $5.54e^{-1}$ & $8.13e^{-1}$ & $6.13e^{-1}$ & $5.53e^{-1}$ & $7.72e^{-1}$ & \underline{$5.13e^{-1}$} & $5.73e^{-1}$ & $5.57e^{-1}$ & \boldmath{$5.03e^{-1}$} & $5.21e^{-1}$ & $5.29e^{-1}$ & \tmoiraismall{} \\
saugeen, short, D & Rank & $17.00$ & $21.00$ & $14.00$ & $20.00$ & $18.00$ & $15.00$ & $9.00$ & $4.00$ & $13.00$ & $6.00$ & $8.00$ & $19.00$ & $12.00$ & $7.00$ & $16.00$ & \underline{$2.00$} & $11.00$ & $10.00$ & \boldmath{$1.00$} & $3.00$ & $5.00$ & \tmoiraismall{} \\
saugeen, short, M & MAPE & 1.47 & 1.00 & \underline{$7.67e^{-1}$} & 1.00 & $8.47e^{-1}$ & 1.46 & $9.20e^{-1}$ & 1.06 & \boldmath{$7.10e^{-1}$} & $9.66e^{-1}$ & $9.03e^{-1}$ & 1.20 & $8.49e^{-1}$ & $8.65e^{-1}$ & $8.45e^{-1}$ & $9.05e^{-1}$ & $7.73e^{-1}$ & $7.87e^{-1}$ & 1.93 & 3.60 & $9.86e^{-1}$ & \tnbeats{} \\
saugeen, short, M & CRPS & 1.73 & 1.00 & $7.33e^{-1}$ & $8.38e^{-1}$ & $7.24e^{-1}$ & 1.55 & $7.64e^{-1}$ & $9.53e^{-1}$ & $8.72e^{-1}$ & $8.36e^{-1}$ & \underline{$7.10e^{-1}$} & 1.10 & \boldmath{$4.79e^{-1}$} & $7.37e^{-1}$ & $9.21e^{-1}$ & 1.04 & $9.17e^{-1}$ & $9.33e^{-1}$ & 1.23 & 1.59 & $8.83e^{-1}$ & \tcrossformer{} \\
saugeen, short, M & Rank & $21.00$ & $15.00$ & $4.00$ & $8.00$ & $3.00$ & $19.00$ & $6.00$ & $14.00$ & $9.00$ & $7.00$ & \underline{$2.00$} & $17.00$ & \boldmath{$1.00$} & $5.00$ & $12.00$ & $16.00$ & $11.00$ & $13.00$ & $18.00$ & $20.00$ & $10.00$ & \tcrossformer{} \\
saugeen, short, W & MAPE & 1.00 & 1.00 & $6.57e^{-1}$ & 1.07 & 1.00 & $5.55e^{-1}$ & $6.52e^{-1}$ & $5.95e^{-1}$ & $5.46e^{-1}$ & $6.58e^{-1}$ & $6.13e^{-1}$ & 1.04 & 1.64 & $5.32e^{-1}$ & $8.45e^{-1}$ & $4.07e^{-1}$ & \boldmath{$3.98e^{-1}$} & \underline{$3.99e^{-1}$} & $5.12e^{-1}$ & $5.32e^{-1}$ & $4.84e^{-1}$ & \tchronosbase{} \\
saugeen, short, W & CRPS & $8.58e^{-1}$ & 1.00 & $6.42e^{-1}$ & $8.58e^{-1}$ & 1.05 & \underline{$4.64e^{-1}$} & $5.74e^{-1}$ & $6.12e^{-1}$ & $6.71e^{-1}$ & $5.66e^{-1}$ & $5.45e^{-1}$ & $7.87e^{-1}$ & 2.97 & \boldmath{$4.47e^{-1}$} & $7.05e^{-1}$ & $5.64e^{-1}$ & $5.53e^{-1}$ & $5.51e^{-1}$ & $5.36e^{-1}$ & $5.60e^{-1}$ & $5.10e^{-1}$ & \ttimesfm{} \\
saugeen, short, W & Rank & $18.00$ & $19.00$ & $13.00$ & $17.00$ & $20.00$ & \underline{$2.00$} & $11.00$ & $12.00$ & $14.00$ & $10.00$ & $5.00$ & $16.00$ & $21.00$ & \boldmath{$1.00$} & $15.00$ & $9.00$ & $7.00$ & $6.00$ & $4.00$ & $8.00$ & $3.00$ & \ttimesfm{} \\
solar, long, 10T & MAPE & \underline{$4.33e^{-1}$} & 1.00 & 1.00 & 4.10 & $4.33e^{-1}$ & $8.70e^{-1}$ & 1.98 & 1.43 & \boldmath{$4.16e^{-1}$} & 1.35 & 1.25 & 1.47 & $1.20e^{11}$ & 1.06 & 1.80 & $9.18e^{-1}$ & 1.06 & 1.08 & $4.59e^{-1}$ & $8.74e^{-1}$ & $8.61e^{-1}$ & \tnbeats{} \\
solar, long, 10T & CRPS & 1.97 & 1.00 & 1.00 & 8.45 & 3.73 & $6.98e^{-1}$ & $4.82e^{-1}$ & $4.54e^{-1}$ & 1.28 & \underline{$4.31e^{-1}$} & $5.47e^{-1}$ & $7.44e^{-1}$ & \boldmath{$3.92e^{-2}$} & $8.94e^{-1}$ & $7.15e^{-1}$ & 1.15 & $9.52e^{-1}$ & $9.50e^{-1}$ & 1.06 & $5.80e^{-1}$ & $7.65e^{-1}$ & \tcrossformer{} \\
solar, long, 10T & Rank & $19.00$ & $15.00$ & $14.00$ & $21.00$ & $20.00$ & $7.00$ & $4.00$ & $3.00$ & $18.00$ & \underline{$2.00$} & $5.00$ & $9.00$ & \boldmath{$1.00$} & $11.00$ & $8.00$ & $17.00$ & $13.00$ & $12.00$ & $16.00$ & $6.00$ & $10.00$ & \tcrossformer{} \\
solar, long, H & MAPE & \underline{$1.88e^{-1}$} & 1.00 & $8.16e^{-1}$ & 5.29 & $9.49e^{-1}$ & 1.10 & 1.17 & 1.93 & \boldmath{$1.87e^{-1}$} & 1.68 & 1.15 & 1.50 & $5.18e^{1}$ & 1.37 & $9.40e^{-1}$ & $6.53e^{-1}$ & $6.12e^{-1}$ & $6.32e^{-1}$ & $7.50e^{-1}$ & $8.99e^{-1}$ & $6.68e^{-1}$ & \tnbeats{} \\
solar, long, H & CRPS & 2.35 & 1.00 & $4.13e^{-1}$ & 4.98 & 1.17 & $2.59e^{-1}$ & $2.73e^{-1}$ & $2.92e^{-1}$ & $6.80e^{-1}$ & $2.40e^{-1}$ & $2.50e^{-1}$ & $4.16e^{-1}$ & \boldmath{$3.30e^{-3}$} & $3.89e^{-1}$ & $2.96e^{-1}$ & $3.00e^{-1}$ & $3.16e^{-1}$ & $3.05e^{-1}$ & $2.50e^{-1}$ & $2.45e^{-1}$ & \underline{$2.22e^{-1}$} & \tcrossformer{} \\
solar, long, H & Rank & $20.00$ & $18.00$ & $15.00$ & $21.00$ & $19.00$ & $7.00$ & $8.00$ & $9.00$ & $17.00$ & $3.00$ & $5.00$ & $16.00$ & \boldmath{$1.00$} & $14.00$ & $10.00$ & $11.00$ & $13.00$ & $12.00$ & $6.00$ & $4.00$ & \underline{$2.00$} & \tcrossformer{} \\
solar, medium, 10T & MAPE & $8.88e^{-1}$ & 1.00 & 1.00 & 1.30 & 4.81 & $5.87e^{-1}$ & 1.30 & 1.15 & \boldmath{$2.99e^{-1}$} & 1.12 & $5.62e^{-1}$ & 1.19 & 1.21 & $8.45e^{-1}$ & 1.01 & $9.69e^{-1}$ & 1.17 & 1.16 & \underline{$3.54e^{-1}$} & $7.42e^{-1}$ & $7.14e^{-1}$ & \tnbeats{} \\
solar, medium, 10T & CRPS & 1.78 & 1.00 & 1.00 & 7.35 & 5.95 & $6.29e^{-1}$ & $4.70e^{-1}$ & $5.12e^{-1}$ & 1.30 & \underline{$4.62e^{-1}$} & $7.12e^{-1}$ & $7.16e^{-1}$ & \boldmath{$3.50e^{-1}$} & $8.08e^{-1}$ & $5.85e^{-1}$ & 1.03 & $8.90e^{-1}$ & $8.83e^{-1}$ & $9.70e^{-1}$ & $5.45e^{-1}$ & $7.41e^{-1}$ & \tcrossformer{} \\
solar, medium, 10T & Rank & $19.00$ & $16.00$ & $15.00$ & $21.00$ & $20.00$ & $7.00$ & $3.00$ & $4.00$ & $18.00$ & \underline{$2.00$} & $8.00$ & $9.00$ & \boldmath{$1.00$} & $11.00$ & $6.00$ & $17.00$ & $13.00$ & $12.00$ & $14.00$ & $5.00$ & $10.00$ & \tcrossformer{} \\
solar, medium, H & MAPE & \underline{$1.91e^{-1}$} & 1.00 & $8.47e^{-1}$ & 1.83 & $4.81e^{-1}$ & $9.12e^{-1}$ & $7.77e^{-1}$ & $8.09e^{-1}$ & \boldmath{$1.89e^{-1}$} & 1.19 & 1.00 & 1.33 & $5.27e^{1}$ & 1.04 & $7.96e^{-1}$ & $8.66e^{-1}$ & $8.17e^{-1}$ & $8.17e^{-1}$ & $7.67e^{-1}$ & $7.86e^{-1}$ & $6.83e^{-1}$ & \tnbeats{} \\
solar, medium, H & CRPS & 2.35 & 1.00 & $4.39e^{-1}$ & 4.83 & 1.67 & $2.77e^{-1}$ & $2.60e^{-1}$ & $2.71e^{-1}$ & $7.87e^{-1}$ & $2.71e^{-1}$ & $2.95e^{-1}$ & $4.35e^{-1}$ & \boldmath{$3.11e^{-2}$} & $3.35e^{-1}$ & $3.29e^{-1}$ & $2.84e^{-1}$ & $2.80e^{-1}$ & $2.80e^{-1}$ & $2.82e^{-1}$ & $2.84e^{-1}$ & \underline{$2.56e^{-1}$} & \tcrossformer{} \\
solar, medium, H & Rank & $20.00$ & $18.00$ & $16.00$ & $21.00$ & $19.00$ & $6.00$ & $3.00$ & $5.00$ & $17.00$ & $4.00$ & $12.00$ & $15.00$ & \boldmath{$1.00$} & $14.00$ & $13.00$ & $10.00$ & $8.00$ & $7.00$ & $9.00$ & $11.00$ & \underline{$2.00$} & \tcrossformer{} \\
solar, short, 10T & MAPE & $6.05e^{-1}$ & 1.00 & 1.00 & 1.01 & $9.86e^{-1}$ & \boldmath{$2.30e^{-1}$} & $7.75e^{-1}$ & \underline{$2.75e^{-1}$} & 1.10 & $3.66e^{-1}$ & $3.52e^{-1}$ & $8.93e^{-1}$ & $8.41e^{-1}$ & 1.09 & $9.98e^{-1}$ & 1.78 & 1.47 & 1.46 & $3.75e^{-1}$ & 1.07 & $7.18e^{-1}$ & \tdeepar{} \\
solar, short, 10T & CRPS & 1.10 & 1.00 & 1.00 & 2.74 & 1.01 & 1.08 & $7.19e^{-1}$ & 1.10 & \underline{$6.70e^{-1}$} & 1.59 & 1.59 & $9.58e^{-1}$ & 3.42 & 1.01 & $8.56e^{-1}$ & $7.38e^{-1}$ & $6.73e^{-1}$ & \boldmath{$6.69e^{-1}$} & $7.72e^{-1}$ & $7.60e^{-1}$ & $6.78e^{-1}$ & \tchronoslarge{} \\
solar, short, 10T & Rank & $16.00$ & $12.00$ & $11.00$ & $20.00$ & $13.00$ & $15.00$ & $5.00$ & $17.00$ & \underline{$2.00$} & $19.00$ & $18.00$ & $10.00$ & $21.00$ & $14.00$ & $9.00$ & $6.00$ & $3.00$ & \boldmath{$1.00$} & $8.00$ & $7.00$ & $4.00$ & \tchronoslarge{} \\
solar, short, D & MAPE & 1.00 & 1.00 & $8.70e^{-1}$ & $8.61e^{-1}$ & $8.55e^{-1}$ & \underline{$7.69e^{-1}$} & $9.13e^{-1}$ & 1.11 & $9.57e^{-1}$ & $8.96e^{-1}$ & 1.22 & $8.78e^{-1}$ & \boldmath{$4.27e^{-1}$} & $9.57e^{-1}$ & 1.14 & 1.04 & 1.03 & 1.05 & $9.04e^{-1}$ & $8.42e^{-1}$ & $9.30e^{-1}$ & \tcrossformer{} \\
solar, short, D & CRPS & $7.38e^{-1}$ & 1.00 & $3.73e^{-1}$ & $3.78e^{-1}$ & \underline{$3.71e^{-1}$} & $9.01e^{-1}$ & \boldmath{$3.66e^{-1}$} & $4.65e^{-1}$ & $5.94e^{-1}$ & $3.79e^{-1}$ & 1.15 & $5.06e^{-1}$ & 2.81 & $3.80e^{-1}$ & $5.67e^{-1}$ & $4.45e^{-1}$ & $4.31e^{-1}$ & $4.33e^{-1}$ & $3.74e^{-1}$ & $3.78e^{-1}$ & $3.79e^{-1}$ & \ttft{} \\
solar, short, D & Rank & $17.00$ & $19.00$ & $3.00$ & $5.00$ & \underline{$2.00$} & $18.00$ & \boldmath{$1.00$} & $13.00$ & $16.00$ & $8.00$ & $20.00$ & $14.00$ & $21.00$ & $9.00$ & $15.00$ & $12.00$ & $10.00$ & $11.00$ & $4.00$ & $6.00$ & $7.00$ & \ttft{} \\
solar, short, H & MAPE & \boldmath{$2.58e^{-1}$} & 1.00 & 1.00 & 1.77 & \underline{$5.14e^{-1}$} & 1.18 & $9.61e^{-1}$ & $8.35e^{-1}$ & 1.72 & 1.18 & $8.53e^{-1}$ & 1.59 & $7.14e^{1}$ & 1.58 & 1.18 & 1.29 & 1.23 & 1.21 & $7.16e^{-1}$ & 1.14 & $8.97e^{-1}$ & \tnaive{} \\
solar, short, H & CRPS & 2.12 & 1.00 & 1.00 & 3.71 & 1.72 & $6.19e^{-1}$ & $5.84e^{-1}$ & $6.05e^{-1}$ & $7.93e^{-1}$ & $5.41e^{-1}$ & $6.78e^{-1}$ & $8.07e^{-1}$ & \boldmath{$3.31e^{-1}$} & $6.42e^{-1}$ & $6.61e^{-1}$ & $5.49e^{-1}$ & \underline{$5.32e^{-1}$} & $5.37e^{-1}$ & $5.75e^{-1}$ & $5.91e^{-1}$ & $5.41e^{-1}$ & \tcrossformer{} \\
solar, short, H & Rank & $20.00$ & $18.00$ & $17.00$ & $21.00$ & $19.00$ & $11.00$ & $8.00$ & $10.00$ & $15.00$ & $5.00$ & $14.00$ & $16.00$ & \boldmath{$1.00$} & $12.00$ & $13.00$ & $6.00$ & \underline{$2.00$} & $3.00$ & $7.00$ & $9.00$ & $4.00$ & \tcrossformer{} \\
solar, short, W & MAPE & 1.00 & 1.00 & $7.57e^{-1}$ & $7.73e^{-1}$ & $6.57e^{-1}$ & 1.14 & \boldmath{$4.27e^{-1}$} & $8.64e^{-1}$ & 1.56 & $7.38e^{-1}$ & $8.74e^{-1}$ & $7.57e^{-1}$ & 1.87 & $7.67e^{-1}$ & 1.43 & \underline{$5.50e^{-1}$} & $7.64e^{-1}$ & $7.67e^{-1}$ & 1.26 & 1.07 & $9.64e^{-1}$ & \ttft{} \\
solar, short, W & CRPS & $8.90e^{-1}$ & 1.00 & $6.44e^{-1}$ & $6.57e^{-1}$ & $5.89e^{-1}$ & 1.03 & \boldmath{$4.83e^{-1}$} & $7.92e^{-1}$ & 1.83 & $6.86e^{-1}$ & $8.60e^{-1}$ & $8.90e^{-1}$ & $3.58e^{1}$ & $6.65e^{-1}$ & 1.67 & \underline{$5.25e^{-1}$} & $6.82e^{-1}$ & $6.86e^{-1}$ & 1.17 & $9.36e^{-1}$ & $8.35e^{-1}$ & \ttft{} \\
solar, short, W & Rank & $14.00$ & $16.00$ & $4.00$ & $5.00$ & $3.00$ & $17.00$ & \boldmath{$1.00$} & $10.00$ & $20.00$ & $9.00$ & $12.00$ & $13.00$ & $21.00$ & $6.00$ & $19.00$ & \underline{$2.00$} & $7.00$ & $8.00$ & $18.00$ & $15.00$ & $11.00$ & \ttft{} \\
sz\_taxi, long, 15T & MAPE & 2.83 & \underline{1.00} & 2.55 & 1.55 & 1.66 & 1.46 & 2.41 & 1.66 & 1.82 & 1.70 & 1.83 & 1.94 & \boldmath{$2.39e^{-12}$} & 2.63 & 1.89 & 2.43 & 2.48 & 2.54 & 2.30 & 2.42 & 2.24 & \tcrossformer{} \\
sz\_taxi, long, 15T & CRPS & 4.33 & 1.00 & $7.18e^{-1}$ & 1.14 & $9.33e^{14}$ & $5.16e^{-1}$ & $4.35e^{-1}$ & $5.69e^{-1}$ & $5.83e^{-1}$ & $5.07e^{-1}$ & $5.09e^{-1}$ & $7.15e^{-1}$ & \boldmath{$2.20e^{-1}$} & $4.30e^{-1}$ & $4.93e^{-1}$ & $4.96e^{-1}$ & $4.78e^{-1}$ & $4.78e^{-1}$ & $3.86e^{-1}$ & $3.77e^{-1}$ & \underline{$3.75e^{-1}$} & \tcrossformer{} \\
sz\_taxi, long, 15T & Rank & $20.00$ & $18.00$ & $17.00$ & $19.00$ & $21.00$ & $13.00$ & $6.00$ & $14.00$ & $15.00$ & $11.00$ & $12.00$ & $16.00$ & \boldmath{$1.00$} & $5.00$ & $9.00$ & $10.00$ & $7.00$ & $8.00$ & $4.00$ & $3.00$ & \underline{$2.00$} & \tcrossformer{} \\
sz\_taxi, medium, 15T & MAPE & $5.29e^{-1}$ & 1.00 & $6.56e^{-1}$ & \underline{$3.55e^{-1}$} & $7.72e^{-1}$ & $5.22e^{-1}$ & $5.45e^{-1}$ & $5.98e^{-1}$ & $6.08e^{-1}$ & $5.10e^{-1}$ & $6.03e^{-1}$ & $5.34e^{-1}$ & \boldmath{$2.09e^{-13}$} & $5.04e^{-1}$ & $5.98e^{-1}$ & $6.56e^{-1}$ & $6.61e^{-1}$ & $6.67e^{-1}$ & $6.03e^{-1}$ & $7.14e^{-1}$ & $6.51e^{-1}$ & \tcrossformer{} \\
sz\_taxi, medium, 15T & CRPS & 4.27 & 1.00 & $7.73e^{-1}$ & 1.17 & $1.74e^{8}$ & $4.63e^{-1}$ & \underline{$4.54e^{-1}$} & $5.57e^{-1}$ & $6.92e^{-1}$ & $4.85e^{-1}$ & $4.58e^{-1}$ & $6.52e^{-1}$ & \boldmath{$4.27e^{-1}$} & $5.13e^{-1}$ & $5.90e^{-1}$ & $6.15e^{-1}$ & $5.90e^{-1}$ & $5.88e^{-1}$ & $4.69e^{-1}$ & $4.60e^{-1}$ & $4.67e^{-1}$ & \tcrossformer{} \\
sz\_taxi, medium, 15T & Rank & $20.00$ & $18.00$ & $17.00$ & $19.00$ & $21.00$ & $5.00$ & \underline{$2.00$} & $10.00$ & $16.00$ & $8.00$ & $3.00$ & $15.00$ & \boldmath{$1.00$} & $9.00$ & $13.00$ & $14.00$ & $12.00$ & $11.00$ & $7.00$ & $4.00$ & $6.00$ & \tcrossformer{} \\
sz\_taxi, short, 15T & MAPE & 1.00 & 1.00 & 1.00 & $9.31e^{-1}$ & 1.11 & 1.09 & 1.15 & $9.39e^{-1}$ & $7.27e^{-1}$ & $9.01e^{-1}$ & $6.24e^{-1}$ & 1.22 & \boldmath{$6.83e^{-12}$} & $6.79e^{-1}$ & $9.39e^{-1}$ & \underline{$3.86e^{-1}$} & $5.40e^{-1}$ & $4.37e^{-1}$ & 1.11 & $8.40e^{-1}$ & $8.24e^{-1}$ & \tcrossformer{} \\
sz\_taxi, short, 15T & CRPS & 2.14 & 1.00 & 1.00 & $9.32e^{-1}$ & $9.42e^{-1}$ & $7.09e^{-1}$ & $7.18e^{-1}$ & $7.80e^{-1}$ & $9.09e^{-1}$ & \underline{$6.70e^{-1}$} & $6.93e^{-1}$ & $8.77e^{-1}$ & 6.67 & \boldmath{$6.67e^{-1}$} & $9.45e^{-1}$ & $7.80e^{-1}$ & $7.64e^{-1}$ & $7.64e^{-1}$ & $6.99e^{-1}$ & $6.86e^{-1}$ & $6.86e^{-1}$ & \ttimesfm{} \\
sz\_taxi, short, 15T & Rank & $20.00$ & $19.00$ & $18.00$ & $15.00$ & $16.00$ & $7.00$ & $8.00$ & $12.00$ & $14.00$ & \underline{$2.00$} & $5.00$ & $13.00$ & $21.00$ & \boldmath{$1.00$} & $17.00$ & $11.00$ & $9.00$ & $10.00$ & $6.00$ & $3.00$ & $4.00$ & \ttimesfm{} \\
sz\_taxi, short, H & MAPE & $6.25e^{-1}$ & 1.00 & $8.58e^{-1}$ & \boldmath{$5.14e^{-1}$} & 1.35 & $5.96e^{-1}$ & $7.42e^{-1}$ & $7.87e^{-1}$ & \underline{$5.90e^{-1}$} & $6.15e^{-1}$ & $6.84e^{-1}$ & $6.84e^{-1}$ & 2.18 & $6.06e^{-1}$ & $8.58e^{-1}$ & $6.39e^{-1}$ & $7.74e^{-1}$ & $7.10e^{-1}$ & $7.68e^{-1}$ & $7.16e^{-1}$ & $6.97e^{-1}$ & \tthetaf{} \\
sz\_taxi, short, H & CRPS & 2.12 & 1.00 & $7.42e^{-1}$ & 1.01 & 7.07 & \underline{$6.07e^{-1}$} & $6.29e^{-1}$ & $8.52e^{-1}$ & $8.30e^{-1}$ & $6.29e^{-1}$ & $6.16e^{-1}$ & $8.78e^{-1}$ & 9.21 & \boldmath{$5.98e^{-1}$} & $7.95e^{-1}$ & $6.51e^{-1}$ & $6.51e^{-1}$ & $6.46e^{-1}$ & $6.55e^{-1}$ & $6.42e^{-1}$ & $6.38e^{-1}$ & \ttimesfm{} \\
sz\_taxi, short, H & Rank & $19.00$ & $17.00$ & $12.00$ & $18.00$ & $20.00$ & \underline{$2.00$} & $5.00$ & $15.00$ & $14.00$ & $4.00$ & $3.00$ & $16.00$ & $21.00$ & \boldmath{$1.00$} & $13.00$ & $10.00$ & $9.00$ & $8.00$ & $11.00$ & $7.00$ & $6.00$ & \ttimesfm{} \\
temperature\_rain, short, D & MAPE & 1.00 & 1.00 & $9.02e^{-1}$ & 1.13 & 1.19 & $5.07e^{-1}$ & $4.98e^{-1}$ & $4.55e^{-1}$ & 1.14 & $6.06e^{-1}$ & $4.41e^{-1}$ & 1.14 & 4.11 & $3.02e^{-1}$ & $8.56e^{-1}$ & $2.82e^{-1}$ & $2.42e^{-1}$ & $2.15e^{-1}$ & \boldmath{$1.55e^{-1}$} & $1.97e^{-1}$ & \underline{$1.81e^{-1}$} & \tmoiraismall{} \\
temperature\_rain, short, D & CRPS & $7.79e^{-1}$ & 1.00 & $4.26e^{-1}$ & $4.67e^{-1}$ & $4.63e^{-1}$ & $4.18e^{-1}$ & $3.63e^{-1}$ & $4.28e^{-1}$ & $5.15e^{-1}$ & $3.95e^{-1}$ & $3.88e^{-1}$ & $5.09e^{-1}$ & 3.72 & $3.56e^{-1}$ & $4.79e^{-1}$ & $3.85e^{-1}$ & $3.74e^{-1}$ & $3.74e^{-1}$ & \underline{$3.46e^{-1}$} & $3.50e^{-1}$ & \boldmath{$3.45e^{-1}$} & \tmoirailarge{} \\
temperature\_rain, short, D & Rank & $19.00$ & $20.00$ & $12.00$ & $15.00$ & $14.00$ & $11.00$ & $5.00$ & $13.00$ & $18.00$ & $10.00$ & $9.00$ & $17.00$ & $21.00$ & $4.00$ & $16.00$ & $8.00$ & $7.00$ & $6.00$ & \underline{$2.00$} & $3.00$ & \boldmath{$1.00$} & \tmoirailarge{} \\
us\_births, short, D & MAPE & 1.00 & 1.00 & $8.40e^{-1}$ & $8.72e^{-1}$ & $8.56e^{-1}$ & $2.70e^{-1}$ & \boldmath{$1.62e^{-1}$} & $3.32e^{-1}$ & $2.39e^{-1}$ & $2.56e^{-1}$ & $2.70e^{-1}$ & $3.34e^{-1}$ & $8.72e^{-1}$ & $2.85e^{-1}$ & $2.90e^{-1}$ & $2.27e^{-1}$ & \underline{$2.20e^{-1}$} & $2.27e^{-1}$ & $3.64e^{-1}$ & $3.04e^{-1}$ & $2.74e^{-1}$ & \ttft{} \\
us\_births, short, D & CRPS & $8.33e^{-1}$ & 1.00 & $5.13e^{-1}$ & $5.19e^{-1}$ & $5.17e^{-1}$ & $1.91e^{-1}$ & \boldmath{$1.12e^{-1}$} & $2.15e^{-1}$ & $2.02e^{-1}$ & $1.73e^{-1}$ & $1.85e^{-1}$ & $2.85e^{-1}$ & $4.85e^{-1}$ & $1.98e^{-1}$ & $2.47e^{-1}$ & $1.61e^{-1}$ & \underline{$1.53e^{-1}$} & $1.57e^{-1}$ & $2.61e^{-1}$ & $2.28e^{-1}$ & $1.94e^{-1}$ & \ttft{} \\
us\_births, short, D & Rank & $20.00$ & $21.00$ & $17.00$ & $19.00$ & $18.00$ & $7.00$ & \boldmath{$1.00$} & $11.00$ & $10.00$ & $5.00$ & $6.00$ & $15.00$ & $16.00$ & $9.00$ & $13.00$ & $4.00$ & \underline{$2.00$} & $3.00$ & $14.00$ & $12.00$ & $8.00$ & \ttft{} \\
us\_births, short, M & MAPE & 1.99 & 1.00 & \underline{$6.21e^{-1}$} & 1.17 & $7.77e^{-1}$ & 1.02 & 1.16 & 1.05 & 1.21 & 1.04 & 1.09 & 1.53 & \boldmath{$5.92e^{-1}$} & $8.25e^{-1}$ & $9.51e^{-1}$ & $7.52e^{-1}$ & 1.03 & $7.72e^{-1}$ & 1.72 & 1.98 & 1.35 & \tcrossformer{} \\
us\_births, short, M & CRPS & 2.32 & 1.00 & \underline{$6.19e^{-1}$} & 1.13 & $7.14e^{-1}$ & $9.35e^{-1}$ & 1.27 & 1.38 & 1.51 & $9.94e^{-1}$ & 1.08 & 1.92 & \boldmath{$1.15e^{-1}$} & $7.50e^{-1}$ & 1.18 & $7.98e^{-1}$ & 1.05 & $7.98e^{-1}$ & 1.71 & 2.07 & 1.25 & \tcrossformer{} \\
us\_births, short, M & Rank & $21.00$ & $9.00$ & \underline{$2.00$} & $12.00$ & $3.00$ & $7.00$ & $15.00$ & $16.00$ & $17.00$ & $8.00$ & $11.00$ & $19.00$ & \boldmath{$1.00$} & $4.00$ & $13.00$ & $6.00$ & $10.00$ & $5.00$ & $18.00$ & $20.00$ & $14.00$ & \tcrossformer{} \\
us\_births, short, W & MAPE & 1.00 & 1.00 & $9.53e^{-1}$ & $9.53e^{-1}$ & $9.53e^{-1}$ & $9.31e^{-1}$ & 1.01 & $7.54e^{-1}$ & $8.92e^{-1}$ & $7.89e^{-1}$ & 1.55 & $9.22e^{-1}$ & 2.18 & $6.81e^{-1}$ & $8.79e^{-1}$ & \underline{$5.91e^{-1}$} & $5.99e^{-1}$ & \boldmath{$5.30e^{-1}$} & 1.24 & 1.00 & $8.66e^{-1}$ & \tchronoslarge{} \\
us\_births, short, W & CRPS & $8.94e^{-1}$ & 1.00 & $8.33e^{-1}$ & $8.47e^{-1}$ & $8.47e^{-1}$ & $7.87e^{-1}$ & $8.98e^{-1}$ & $7.59e^{-1}$ & $9.72e^{-1}$ & $6.71e^{-1}$ & 1.26 & 1.01 & 4.08 & $5.79e^{-1}$ & $9.58e^{-1}$ & $5.32e^{-1}$ & \underline{$5.14e^{-1}$} & \boldmath{$4.59e^{-1}$} & 1.06 & $9.12e^{-1}$ & $7.50e^{-1}$ & \tchronoslarge{} \\
us\_births, short, W & Rank & $12.00$ & $17.00$ & $9.00$ & $11.00$ & $10.00$ & $8.00$ & $13.00$ & $7.00$ & $16.00$ & $5.00$ & $20.00$ & $18.00$ & $21.00$ & $4.00$ & $15.00$ & $3.00$ & \underline{$2.00$} & \boldmath{$1.00$} & $19.00$ & $14.00$ & $6.00$ & \tchronoslarge{} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc}
\hline
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Model} & \multicolumn{2}{c|}{Short} & \multicolumn{2}{c|}{Medium} & \multicolumn{2}{c}{Long} \\ \cline{3-8} 
                      &                                   & MAPE & CRPS & MAPE & CRPS & MAPE & CRPS \\ \hline
hierarchical\_sales, D & \tomoiraibase{}  & 0.51 & 0.24 & NA   & NA   & NA   & NA   \\ \hline
hierarchical\_sales, D & \tmoiraibase{}   & 0.49 & 0.25 & NA   & NA   & NA   & NA   \\ \hline
hierarchical\_sales, D & \tomoirailarge{} & 0.53 & 0.25 & NA   & NA   & NA   & NA   \\ \hline
hierarchical\_sales, D & \tmoirailarge{}  & 0.52 & 0.24 & NA   & NA   & NA   & NA   \\ \hline
hierarchical\_sale, D & \tomoiraismall{} & 0.50 & 0.25 & NA   & NA   & NA   & NA   \\ \hline
hierarchical\_sales, D & \tmoiraismall{}  & 0.51 & 0.25 & NA   & NA   & NA   & NA   \\ \hline
loop\_seattle, 5T      & \tomoiraibase{}  & 0.67 & 0.57 & 0.42 & 0.37 & 0.50 & 0.38 \\ \hline
loop\_seattle, 5T      & \tmoiraibase{}   & 0.84 & 0.64 & 0.83 & 0.62 & 0.78 & 0.57 \\ \hline
loop\_seattle, 5T      & \tomoirailarge{} & 0.66 & 0.51 & 0.33 & 0.31 & 0.46 & 0.36 \\ \hline
loop\_seattle, 5T      & \tmoirailarge{}  & 0.83 & 0.65 & 0.85 & 0.65 & 0.81 & 0.59 \\ \hline
loop\_seattle, 5T      & \tomoiraismall{} & 0.84 & 0.69 & 0.75 & 0.57 & 0.70 & 0.53 \\ \hline
loop\_seattle, 5T     & \tmoiraismall{}  & 0.87 & 0.65 & 0.77 & 0.61 & 0.75 & 0.57 \\ \hline
loop\_seattle, D      & \tomoiraibase{}  & 0.50 & 0.34 & NA   & NA   & NA   & NA   \\ \hline
loop\_seattle, D      & \tmoiraibase{}   & 0.52 & 0.35 & NA   & NA   & NA   & NA   \\ \hline
loop\_seattle, D       & \tomoirailarge{} & 0.51 & 0.35 & NA   & NA   & NA   & NA   \\ \hline
loop\_seattle, D       & \tmoirailarge{}  & 0.49 & 0.33 & NA   & NA   & NA   & NA   \\ \hline
loop\_seattle, D       & \tomoiraismall{} & 0.53 & 0.35 & NA   & NA   & NA   & NA   \\ \hline
loop\_seattle, D       & \tmoiraismall{}  & 0.54 & 0.35 & NA   & NA   & NA   & NA   \\ \hline
loop\_seattle, H      & \tomoiraibase{}  & 0.96 & 0.68 & 0.54 & 0.50 & 0.49 & 0.26 \\ \hline
loop\_seattle, H       & \tmoiraibase{}   & 1.08 & 0.72 & 0.65 & 0.55 & 0.59 & 0.30 \\ \hline
loop\_seattle, H      & \tomoirailarge{} & 0.84 & 0.61 & 0.53 & 0.45 & 0.47 & 0.23 \\ \hline
loop\_seattle, H       & \tmoirailarge{}  & 0.89 & 0.65 & 0.71 & 0.59 & 1.18 & 0.45 \\ \hline
loop\_seattle, H       & \tomoiraismall{} & 1.22 & 0.80 & 0.73 & 0.64 & 0.70 & 0.35 \\ \hline
loop\_seattle, H      & \tmoiraismall{}  & 1.19 & 0.78 & 0.70 & 0.60 & 0.71 & 0.33 \\ \hline
m\_dense, D            & \tomoiraibase{}  & 0.78 & 0.35 & NA   & NA   & NA   & NA   \\ \hline
m\_dense, D           & \tmoiraibase{}   & 0.55 & 0.27 & NA   & NA   & NA   & NA   \\ \hline
m\_dense, D           & \tomoirailarge{} & 0.67 & 0.32 & NA   & NA   & NA   & NA   \\ \hline
m\_dense, D           & \tmoirailarge{}  & 0.63 & 0.31 & NA   & NA   & NA   & NA   \\ \hline
m\_dense, D            & \tomoiraismall{} & 0.58 & 0.28 & NA   & NA   & NA   & NA   \\ \hline
m\_dense, D           & \tmoiraismall{}  & 0.53 & 0.26 & NA   & NA   & NA   & NA   \\ \hline
m\_dense, H           & \tomoiraibase{}  & 0.54 & 0.50 & 0.49 & 0.26 & 0.53 & 0.22 \\ \hline
m\_dense, H           & \tmoiraibase{}   & 0.65 & 0.55 & 0.59 & 0.30 & 0.61 & 0.26 \\ \hline
m\_dense, H            & \tomoirailarge{} & 0.53 & 0.45 & 0.47 & 0.23 & 0.49 & 0.21 \\ \hline
m\_dense, H          & \tmoirailarge{}  & 0.71 & 0.59 & 1.18 & 0.45 & 1.69 & 0.45 \\ \hline
m\_dense, H           & \tomoiraismall{} & 0.73 & 0.64 & 0.70 & 0.35 & 0.71 & 0.31 \\ \hline
m\_dense, H            & \tmoiraismall{}  & 0.70 & 0.60 & 0.71 & 0.33 & 0.91 & 0.33 \\ \hline
restaurant            & \tomoiraibase{}  & 0.70 & 0.29 & NA   & NA   & NA   & NA   \\ \hline
restaurant            & \tmoiraibase{}   & 0.72 & 0.31 & NA   & NA   & NA   & NA   \\ \hline
restaurant            & \tomoirailarge{} & 0.75 & 0.30 & NA   & NA   & NA   & NA   \\ \hline
restaurant            & \tmoirailarge{}  & 0.76 & 0.30 & NA   & NA   & NA   & NA   \\ \hline
restaurant            & \tomoiraismall{} & 0.74 & 0.31 & NA   & NA   & NA   & NA   \\ \hline
restaurant            & \tmoiraismall{}  & 0.74 & 0.31 & NA   & NA   & NA   & NA   \\ \hline
sz\_taxi, 15T          & \tomoiraibase{}  & 0.90 & 0.69 & 0.71 & 0.33 & 2.16 & 0.38 \\ \hline
sz\_taxi, 15T          & \tmoiraibase{}   & 0.84 & 0.69 & 0.64 & 0.46 & 2.42 & 0.38 \\ \hline
sz\_taxi, 15T          & \tomoirailarge{} & 0.78 & 0.69 & 0.71 & 0.46 & 2.14 & 0.38 \\ \hline
sz\_taxi, 15T          & \tmoirailarge{}  & 0.82 & 0.69 & 0.60 & 0.47 & 2.24 & 0.38 \\ \hline
sz\_taxi, 15T          & \tomoiraismall{} & 0.95 & 0.69 & 0.65 & 0.47 & 2.12 & 0.38 \\ \hline
sz\_taxi, 15T          & \tmoiraismall{}  & 1.11 & 0.70 & 0.60 & 0.47 & 2.30 & 0.39 \\ \hline
sz\_taxi, H            & \tomoiraibase{}  & 0.64 & 0.62 & NA   & NA   & NA   & NA   \\ \hline
sz\_taxi, H            & \tmoiraibase{}   & 0.72 & 0.64 & NA   & NA   & NA   & NA   \\ \hline
sz\_taxi, H            & \tomoirailarge{} & 0.63 & 0.64 & NA   & NA   & NA   & NA   \\ \hline
sz\_taxi, H            & \tmoirailarge{}  & 0.70 & 0.64 & NA   & NA   & NA   & NA   \\ \hline
sz\_taxi, H            & \tomoiraismall{} & 0.65 & 0.66 & NA   & NA   & NA   & NA   \\ \hline
sz\_taxi, H            & \tmoiraismall{}  & 0.77 & 0.65 & NA   & NA   & NA   & NA   \\ \hline
\end{tabular}
